Perturbative renormalization factors in domain-wall QCD with improved gauge actions

We evaluate renormalization factors of the domain-wall fermion system with various improved gauge actions at one loop level. The renormalization factors are calculated for quark wave function, quark mass, bilinear quark operators, three- and four-quark operators in modified minimal subtraction (MS-bar) scheme with the dimensional reduction(DRED) as well as the naive dimensional regularization(NDR). We also present detailed results in the mean field improved perturbation theory.

==> (inline-0) <==
\begin{tabular}{|l|ll|l|lll|}
$M$ & $z_2$(DRED) & $z_m$(DRED) & $\Sigma_w$ & 
$z_{V/A}$(DRED) & $z_{S/P}$(DRED) & $z_{T}$(DRED) \\
\hline
$ 0.05$ & $  -13.7495(11)$ & $   13.0515(34)$ & $-51.225797$
 & $-17.582757(74)$ & $  -13.0514(36)$ & $  -19.0932(11)$ \\
$ 0.10$ & $  -13.6613(11)$ & $   13.4795(33)$ & $-51.048195$
 & $-17.4958220(51)$ & $  -13.4795(33)$ & $  -18.8346(11)$ \\
$ 0.15$ & $  -13.5825(11)$ & $   13.8202(33)$ & $-50.889530$
 & $-17.4183180(92)$ & $  -13.8202(33)$ & $  -18.6177(11)$ \\
$ 0.20$ & $  -13.5109(11)$ & $   14.1140(34)$ & $-50.744997$
 & $-17.347925(44)$ & $  -14.1140(35)$ & $  -18.4259(11)$ \\
$ 0.25$ & $  -13.4449(11)$ & $   14.3783(34)$ & $-50.611900$
 & $-17.283312(47)$ & $  -14.3782(35)$ & $  -18.2517(11)$ \\
$ 0.30$ & $  -13.3838(11)$ & $   14.6225(33)$ & $-50.488509$
 & $-17.223679(14)$ & $  -14.6226(32)$ & $  -18.0907(11)$ \\
$ 0.35$ & $  -13.3269(11)$ & $   14.8523(33)$ & $-50.373634$
 & $-17.168268(24)$ & $  -14.8523(34)$ & $  -17.9403(11)$ \\
$ 0.40$ & $  -13.2739(11)$ & $   15.0721(33)$ & $-50.266419$
 & $-17.116789(15)$ & $  -15.0720(34)$ & $  -17.7984(11)$ \\
$ 0.45$ & $  -13.2244(11)$ & $   15.2845(33)$ & $-50.166236$
 & $-17.068905(27)$ & $  -15.2845(34)$ & $  -17.6637(11)$ \\
$ 0.50$ & $  -13.1781(11)$ & $   15.4919(33)$ & $-50.072616$
 & $-17.024360(22)$ & $  -15.4919(34)$ & $  -17.5352(11)$ \\
$ 0.55$ & $  -13.1350(11)$ & $   15.6961(33)$ & $-49.985213$
 & $-16.9830210(39)$ & $  -15.6961(33)$ & $  -17.4120(11)$ \\
$ 0.60$ & $  -13.0948(11)$ & $   15.8983(33)$ & $-49.903778$
 & $-16.944705(23)$ & $  -15.8983(34)$ & $  -17.2935(11)$ \\
$ 0.65$ & $  -13.0575(11)$ & $   16.1001(34)$ & $-49.828138$
 & $-16.909380(58)$ & $  -16.1001(35)$ & $  -17.1791(11)$ \\
$ 0.70$ & $  -13.0230(11)$ & $   16.3026(33)$ & $-49.758186$
 & $-16.876992(13)$ & $  -16.3025(33)$ & $  -17.0685(11)$ \\
$ 0.75$ & $  -12.9914(11)$ & $   16.5067(33)$ & $-49.693874$
 & $-16.847524(18)$ & $  -16.5067(34)$ & $  -16.9611(11)$ \\
$ 0.80$ & $  -12.9625(11)$ & $   16.7136(33)$ & $-49.635208$
 & $-16.8209860(89)$ & $  -16.7136(33)$ & $  -16.8568(11)$ \\
$ 0.85$ & $  -12.9365(11)$ & $   16.9240(34)$ & $-49.582243$
 & $-16.797323(63)$ & $  -16.9239(35)$ & $  -16.7551(11)$ \\
$ 0.90$ & $  -12.9133(11)$ & $   17.1392(34)$ & $-49.535083$
 & $-16.776780(31)$ & $  -17.1392(34)$ & $  -16.6560(11)$ \\
$ 0.95$ & $  -12.8931(11)$ & $   17.3599(33)$ & $-49.493883$
 & $-16.75927100(32)$ & $  -17.3599(33)$ & $  -16.5591(11)$ \\
$ 1.00$ & $  -12.8760(11)$ & $   17.5872(33)$ & $-49.458848$
 & $-16.7449780(33)$ & $  -17.5872(34)$ & $  -16.4642(11)$ \\
$ 1.05$ & $  -12.8620(11)$ & $   17.8206(50)$ & $-49.430237$
 & $ -16.73315(86)$ & $  -17.8189(67)$ & $  -16.3712(11)$ \\
$ 1.10$ & $  -12.8513(11)$ & $   18.0673(24)$ & $-49.408369$
 & $ -16.72701(44)$ & $  -18.0682(15)$ & $  -16.2799(11)$ \\
$ 1.15$ & $  -12.8442(11)$ & $   18.3205(36)$ & $-49.393628$
 & $ -16.72269(14)$ & $  -18.3202(38)$ & $  -16.1902(11)$ \\
$ 1.20$ & $  -12.8408(11)$ & $   18.5869(31)$ & $-49.386472$
 & $ -16.72314(12)$ & $  -18.5871(28)$ & $  -16.1018(11)$ \\
$ 1.25$ & $  -12.8415(11)$ & $   18.8659(34)$ & $-49.387442$
 & $-16.727446(41)$ & $  -18.8658(35)$ & $  -16.0147(11)$ \\
$ 1.30$ & $  -12.8464(11)$ & $   19.1603(32)$ & $-49.397179$
 & $-16.736511(32)$ & $  -19.1604(32)$ & $  -15.9285(11)$ \\
$ 1.35$ & $  -12.8560(11)$ & $   19.4718(33)$ & $-49.416438$
 & $-16.7504380(29)$ & $  -19.4718(33)$ & $  -15.8433(11)$ \\
$ 1.40$ & $  -12.8708(11)$ & $   19.8031(32)$ & $-49.446110$
 & $-16.769859(40)$ & $  -19.8032(31)$ & $  -15.7587(11)$ \\
$ 1.45$ & $  -12.8912(11)$ & $   20.1569(32)$ & $-49.487256$
 & $-16.795196(34)$ & $  -20.1570(32)$ & $  -15.6746(11)$ \\
$ 1.50$ & $  -12.9179(11)$ & $   20.5366(34)$ & $-49.541138$
 & $-16.827118(41)$ & $  -20.5366(35)$ & $  -15.5906(11)$ \\
$ 1.55$ & $  -12.9516(11)$ & $   20.9466(33)$ & $-49.609275$
 & $-16.86652300(83)$ & $  -20.9467(33)$ & $  -15.5065(11)$ \\
$ 1.60$ & $  -12.9932(11)$ & $   21.3919(34)$ & $-49.693506$
 & $-16.914213(47)$ & $  -21.3918(35)$ & $  -15.4217(11)$ \\
$ 1.65$ & $  -13.0439(11)$ & $   21.8789(33)$ & $-49.796091$
 & $-16.9714540(90)$ & $  -21.8789(33)$ & $  -15.3356(11)$ \\
$ 1.70$ & $  -13.1050(11)$ & $   22.4162(34)$ & $-49.919841$
 & $-17.039647(50)$ & $  -22.4162(35)$ & $  -15.2475(11)$ \\
$ 1.75$ & $  -13.1783(11)$ & $   23.0147(33)$ & $-50.068325$
 & $-17.120633(13)$ & $  -23.0147(33)$ & $  -15.1560(11)$ \\
$ 1.80$ & $  -13.2661(11)$ & $   23.6896(34)$ & $-50.246184$
 & $-17.216692(56)$ & $  -23.6895(35)$ & $  -15.0591(11)$ \\
$ 1.85$ & $  -13.3715(11)$ & $   24.4642(33)$ & $-50.459659$
 & $-17.33121100(21)$ & $  -24.4643(33)$ & $  -14.9535(11)$ \\
$ 1.90$ & $  -13.4989(11)$ & $   25.3751(33)$ & $-50.717592$
 & $-17.468473(10)$ & $  -25.3751(33)$ & $  -14.8329(11)$ \\
$ 1.95$ & $  -13.6550(11)$ & $   26.4949(33)$ & $-51.033658$
 & $-17.6354780(59)$ & $  -26.4950(33)$ & $  -14.6823(11)$ \\
\end{tabular}
\begin{tabular}{|l|llll|l|}
 $M$ & $z_{+}$(DRED) & $z_{-}$(DRED) & $z_{1}$(DRED) & $z_{2}$(DRED)
& $z_{PD}$(DRED)\cr
 \hline
$ 0.05$ & $  -49.9083(21)$ & $  -40.8455(49)$ & $ -48.39781(97)$
 & $  -34.8037(96)$ & $  -32.1446(25)$ \\
$ 0.10$ & $  -49.3331(22)$ & $  -41.3005(44)$ & $  -47.9943(11)$
 & $  -35.9454(87)$ & $  -32.3141(22)$ \\
$ 0.15$ & $  -48.8476(22)$ & $  -41.6514(43)$ & $  -47.6482(11)$
 & $  -36.8540(87)$ & $  -32.4379(22)$ \\
$ 0.20$ & $  -48.4171(22)$ & $  -41.9492(47)$ & $  -47.3391(10)$
 & $  -37.6374(92)$ & $  -32.5399(24)$ \\
$ 0.25$ & $  -48.0256(22)$ & $  -42.2154(47)$ & $  -47.0572(10)$
 & $  -38.3419(93)$ & $  -32.6299(24)$ \\
$ 0.30$ & $  -47.6639(22)$ & $  -42.4617(43)$ & $  -46.7968(11)$
 & $  -38.9935(86)$ & $  -32.7133(21)$ \\
$ 0.35$ & $  -47.3260(22)$ & $  -42.6941(46)$ & $  -46.5540(11)$
 & $  -39.6062(90)$ & $  -32.7926(23)$ \\
$ 0.40$ & $  -47.0079(22)$ & $  -42.9184(45)$ & $  -46.3264(11)$
 & $  -40.1921(89)$ & $  -32.8704(23)$ \\
$ 0.45$ & $  -46.7067(22)$ & $  -43.1379(46)$ & $  -46.1119(11)$
 & $  -40.7587(91)$ & $  -32.9482(23)$ \\
$ 0.50$ & $  -46.4200(22)$ & $  -43.3550(45)$ & $  -45.9091(11)$
 & $  -41.3117(90)$ & $  -33.0271(23)$ \\
$ 0.55$ & $  -46.1460(22)$ & $  -43.5721(44)$ & $  -45.7170(11)$
 & $  -41.8562(87)$ & $  -33.1081(22)$ \\
$ 0.60$ & $  -45.8835(22)$ & $  -43.7907(45)$ & $  -45.5347(11)$
 & $  -42.3955(90)$ & $  -33.1918(23)$ \\
$ 0.65$ & $  -45.6312(22)$ & $  -44.0126(48)$ & $  -45.3614(10)$
 & $  -42.9336(94)$ & $  -33.2792(24)$ \\
$ 0.70$ & $  -45.3883(22)$ & $  -44.2394(45)$ & $  -45.1968(11)$
 & $  -43.4734(89)$ & $  -33.3710(22)$ \\
$ 0.75$ & $  -45.1539(22)$ & $  -44.4723(45)$ & $  -45.0403(11)$
 & $  -44.0179(90)$ & $  -33.4678(23)$ \\
$ 0.80$ & $  -44.9276(22)$ & $  -44.7128(43)$ & $  -44.8918(11)$
 & $  -44.5696(87)$ & $  -33.5704(22)$ \\
$ 0.85$ & $  -44.7085(22)$ & $  -44.9616(48)$ & $ -44.75069(99)$
 & $  -45.1303(95)$ & $  -33.6790(24)$ \\
$ 0.90$ & $  -44.4965(22)$ & $  -45.2213(46)$ & $  -44.6173(10)$
 & $  -45.7044(91)$ & $  -33.7952(23)$ \\
$ 0.95$ & $  -44.2910(22)$ & $  -45.4922(44)$ & $  -44.4912(11)$
 & $  -46.2930(88)$ & $  -33.9189(22)$ \\
$ 1.00$ & $  -44.0918(22)$ & $  -45.7763(45)$ & $  -44.3725(11)$
 & $  -46.8993(89)$ & $  -34.0514(22)$ \\
$ 1.05$ & $  -43.8979(16)$ & $   -46.069(10)$ & $ -44.25981(34)$
 & $   -47.517(18)$ & $  -34.1901(56)$ \\
$ 1.10$ & $  -43.7112(25)$ & $  -46.3936(15)$ & $  -44.1583(18)$
 & $  -48.1819(41)$ & $ -34.34815(44)$ \\
$ 1.15$ & $  -43.5288(21)$ & $  -46.7239(53)$ & $ -44.06134(87)$
 & $   -48.854(10)$ & $  -34.5104(27)$ \\
$ 1.20$ & $  -43.3524(23)$ & $  -47.0803(36)$ & $  -43.9737(13)$
 & $  -49.5656(75)$ & $  -34.6889(17)$ \\
$ 1.25$ & $  -43.1809(22)$ & $  -47.4577(47)$ & $  -43.8937(10)$
 & $  -50.3089(92)$ & $  -34.8805(24)$ \\
$ 1.30$ & $  -43.0148(22)$ & $  -47.8626(42)$ & $  -43.8227(12)$
 & $  -51.0944(84)$ & $  -35.0890(21)$ \\
$ 1.35$ & $  -42.8536(22)$ & $  -48.2964(44)$ & $  -43.7607(11)$
 & $  -51.9249(88)$ & $  -35.3151(22)$ \\
$ 1.40$ & $  -42.6974(22)$ & $  -48.7641(41)$ & $  -43.7085(12)$
 & $  -52.8086(84)$ & $  -35.5620(20)$ \\
$ 1.45$ & $  -42.5460(22)$ & $  -49.2696(42)$ & $  -43.6666(12)$
 & $  -53.7519(84)$ & $  -35.8316(21)$ \\
$ 1.50$ & $  -42.3993(22)$ & $  -49.8183(47)$ & $  -43.6358(10)$
 & $  -54.7642(92)$ & $  -36.1272(24)$ \\
$ 1.55$ & $  -42.2573(22)$ & $  -50.4176(44)$ & $  -43.6173(11)$
 & $  -55.8578(88)$ & $  -36.4531(22)$ \\
$ 1.60$ & $  -42.1195(22)$ & $  -51.0747(47)$ & $  -43.6120(10)$
 & $  -57.0448(93)$ & $  -36.8135(24)$ \\
$ 1.65$ & $  -41.9856(22)$ & $  -51.8005(45)$ & $  -43.6214(11)$
 & $  -58.3438(89)$ & $  -37.2146(22)$ \\
$ 1.70$ & $  -41.8547(22)$ & $  -52.6077(47)$ & $  -43.6469(10)$
 & $  -59.7764(93)$ & $  -37.6636(24)$ \\
$ 1.75$ & $  -41.7257(22)$ & $  -53.5137(45)$ & $  -43.6903(11)$
 & $  -61.3725(89)$ & $  -38.1706(22)$ \\
$ 1.80$ & $  -41.5960(22)$ & $  -54.5416(48)$ & $  -43.7536(10)$
 & $  -63.1721(94)$ & $  -38.7486(24)$ \\
$ 1.85$ & $  -41.4612(22)$ & $  -55.7273(44)$ & $  -43.8389(11)$
 & $  -65.2381(88)$ & $  -39.4178(22)$ \\
$ 1.90$ & $  -41.3115(22)$ & $  -57.1248(43)$ & $  -43.9471(11)$
 & $  -67.6669(87)$ & $  -40.2080(22)$ \\
$ 1.95$ & $  -41.1216(22)$ & $  -58.8406(44)$ & $  -44.0748(11)$
 & $  -70.6532(89)$ & $  -41.1773(22)$ \\
\end{tabular}
\begin{tabular}{|l|ll|l|lll|}
$M$ & $z_2$(DRED) & $z_m$(DRED) & $\Sigma_w$ & 
$z_{V/A}$(DRED) & $z_{S/P}$(DRED) & $z_{T}$(DRED) \\
\hline
$ 0.05$ & $   -5.2309(11)$ & $    3.5185(34)$ & $-25.891445$
 & $ -9.041437(74)$ & $   -3.5184(36)$ & $  -10.8825(11)$ \\
$ 0.10$ & $   -5.1519(11)$ & $    3.9209(33)$ & $-25.740748$
 & $-8.9630147(50)$ & $   -3.9210(33)$ & $  -10.6437(11)$ \\
$ 0.15$ & $   -5.0821(11)$ & $    4.2353(33)$ & $-25.608432$
 & $-8.8938444(92)$ & $   -4.2354(33)$ & $  -10.4467(11)$ \\
$ 0.20$ & $   -5.0193(11)$ & $    4.5020(34)$ & $-25.489672$
 & $ -8.831595(44)$ & $   -4.5020(35)$ & $  -10.2748(11)$ \\
$ 0.25$ & $   -4.9619(11)$ & $    4.7383(34)$ & $-25.381743$
 & $ -8.774922(47)$ & $   -4.7382(35)$ & $  -10.1205(11)$ \\
$ 0.30$ & $   -4.9093(11)$ & $    4.9536(33)$ & $-25.282889$
 & $ -8.723012(14)$ & $   -4.9537(32)$ & $   -9.9795(11)$ \\
$ 0.35$ & $   -4.8607(11)$ & $    5.1535(33)$ & $-25.191889$
 & $ -8.675093(24)$ & $   -5.1535(34)$ & $   -9.8490(11)$ \\
$ 0.40$ & $   -4.8158(11)$ & $    5.3423(33)$ & $-25.107854$
 & $ -8.630858(15)$ & $   -5.3423(34)$ & $   -9.7270(11)$ \\
$ 0.45$ & $   -4.7741(11)$ & $    5.5228(33)$ & $-25.030119$
 & $ -8.589954(27)$ & $   -5.5228(34)$ & $   -9.6123(11)$ \\
$ 0.50$ & $   -4.7354(11)$ & $    5.6970(33)$ & $-24.958176$
 & $ -8.552108(22)$ & $   -5.6970(34)$ & $   -9.5038(11)$ \\
$ 0.55$ & $   -4.6996(11)$ & $    5.8667(33)$ & $-24.891639$
 & $-8.5171644(40)$ & $   -5.8667(33)$ & $   -9.4006(11)$ \\
$ 0.60$ & $   -4.6665(11)$ & $    6.0333(33)$ & $-24.830209$
 & $ -8.484921(23)$ & $   -6.0333(34)$ & $   -9.3021(11)$ \\
$ 0.65$ & $   -4.6360(11)$ & $    6.1980(34)$ & $-24.773663$
 & $ -8.455321(58)$ & $   -6.1979(35)$ & $   -9.2078(11)$ \\
$ 0.70$ & $   -4.6079(11)$ & $    6.3618(33)$ & $-24.721839$
 & $ -8.428287(13)$ & $   -6.3617(33)$ & $   -9.1171(11)$ \\
$ 0.75$ & $   -4.5824(11)$ & $    6.5257(33)$ & $-24.674628$
 & $ -8.403774(18)$ & $   -6.5257(34)$ & $   -9.0298(11)$ \\
$ 0.80$ & $   -4.5593(11)$ & $    6.6907(33)$ & $-24.631970$
 & $-8.3817624(90)$ & $   -6.6907(33)$ & $   -8.9455(11)$ \\
$ 0.85$ & $   -4.5386(11)$ & $    6.8573(34)$ & $-24.593846$
 & $ -8.362164(63)$ & $   -6.8572(35)$ & $   -8.8638(11)$ \\
$ 0.90$ & $   -4.5204(11)$ & $    7.0268(34)$ & $-24.560281$
 & $ -8.345189(31)$ & $   -7.0268(34)$ & $   -8.7847(11)$ \\
$ 0.95$ & $   -4.5046(11)$ & $    7.1997(33)$ & $-24.531340$
 & $-8.33071180(36)$ & $   -7.1997(33)$ & $   -8.7077(11)$ \\
$ 1.00$ & $   -4.4915(11)$ & $    7.3770(33)$ & $-24.507131$
 & $-8.3188721(34)$ & $   -7.3769(34)$ & $   -8.6328(11)$ \\
$ 1.05$ & $   -4.4809(11)$ & $    7.5579(50)$ & $-24.487808$
 & $  -8.30887(86)$ & $   -7.5561(67)$ & $   -8.5598(11)$ \\
$ 1.10$ & $   -4.4731(11)$ & $    7.7494(24)$ & $-24.473568$
 & $  -8.30388(44)$ & $   -7.7503(15)$ & $   -8.4884(11)$ \\
$ 1.15$ & $   -4.4682(11)$ & $    7.9446(36)$ & $-24.464665$
 & $  -8.29998(14)$ & $   -7.9444(38)$ & $   -8.4185(11)$ \\
$ 1.20$ & $   -4.4664(11)$ & $    8.1501(31)$ & $-24.461408$
 & $  -8.30004(12)$ & $   -8.1503(28)$ & $   -8.3500(11)$ \\
$ 1.25$ & $   -4.4678(11)$ & $    8.3647(34)$ & $-24.464176$
 & $ -8.303102(41)$ & $   -8.3647(35)$ & $   -8.2826(11)$ \\
$ 1.30$ & $   -4.4727(11)$ & $    8.5912(32)$ & $-24.473426$
 & $ -8.309968(32)$ & $   -8.5913(32)$ & $   -8.2162(11)$ \\
$ 1.35$ & $   -4.4814(11)$ & $    8.8309(33)$ & $-24.489707$
 & $-8.3206627(29)$ & $   -8.8309(33)$ & $   -8.1506(11)$ \\
$ 1.40$ & $   -4.4943(11)$ & $    9.0860(32)$ & $-24.513680$
 & $ -8.335718(40)$ & $   -9.0861(31)$ & $   -8.0856(11)$ \\
$ 1.45$ & $   -4.5118(11)$ & $    9.3589(32)$ & $-24.546143$
 & $ -8.355445(34)$ & $   -9.3589(32)$ & $   -8.0209(11)$ \\
$ 1.50$ & $   -4.5343(11)$ & $    9.6525(34)$ & $-24.588063$
 & $ -8.380390(41)$ & $   -9.6525(35)$ & $   -7.9564(11)$ \\
$ 1.55$ & $   -4.5626(11)$ & $    9.9708(33)$ & $-24.640618$
 & $-8.41130730(84)$ & $   -9.9708(33)$ & $   -7.8915(11)$ \\
$ 1.60$ & $   -4.5974(11)$ & $   10.3179(34)$ & $-24.705264$
 & $ -8.448839(47)$ & $  -10.3179(35)$ & $   -7.8258(11)$ \\
$ 1.65$ & $   -4.6396(11)$ & $   10.7000(33)$ & $-24.783815$
 & $-8.4940667(89)$ & $  -10.6999(33)$ & $   -7.7588(11)$ \\
$ 1.70$ & $   -4.6905(11)$ & $   11.1243(34)$ & $-24.878568$
 & $ -8.548181(50)$ & $  -11.1243(35)$ & $   -7.6895(11)$ \\
$ 1.75$ & $   -4.7516(11)$ & $   11.6012(33)$ & $-24.992492$
 & $ -8.612778(13)$ & $  -11.6012(33)$ & $   -7.6166(11)$ \\
$ 1.80$ & $   -4.8249(11)$ & $   12.1447(34)$ & $-25.129527$
 & $ -8.689852(56)$ & $  -12.1446(35)$ & $   -7.5383(11)$ \\
$ 1.85$ & $   -4.9133(11)$ & $   12.7768(33)$ & $-25.295088$
 & $-8.78246130(38)$ & $  -12.7768(33)$ & $   -7.4510(11)$ \\
$ 1.90$ & $   -5.0209(11)$ & $   13.5324(33)$ & $-25.497027$
 & $-8.8944944(96)$ & $  -13.5324(33)$ & $   -7.3485(11)$ \\
$ 1.95$ & $   -5.1540(11)$ & $   14.4825(33)$ & $-25.747834$
 & $-9.0324859(66)$ & $  -14.4825(33)$ & $   -7.2158(11)$ \\
\end{tabular}
\begin{tabular}{|l|llll|l|}
 $M$ & $z_{+}$(DRED) & $z_{-}$(DRED) & $z_{1}$(DRED) & $z_{2}$(DRED) &
 $z_{PD}$(DRED)\cr 
\hline
$ 0.05$ & $  -27.7926(21)$ & $  -16.7464(49)$ & $ -25.95153(97)$
 & $   -9.3823(96)$ & $  -14.4008(25)$ \\
$ 0.10$ & $  -27.2627(22)$ & $  -17.1786(44)$ & $  -25.5821(11)$
 & $  -10.4559(87)$ & $  -14.5647(22)$ \\
$ 0.15$ & $  -26.8226(22)$ & $  -17.5056(43)$ & $  -25.2697(11)$
 & $  -11.2943(87)$ & $  -14.6820(22)$ \\
$ 0.20$ & $  -26.4373(22)$ & $  -17.7781(47)$ & $  -24.9941(10)$
 & $  -12.0053(92)$ & $  -14.7768(24)$ \\
$ 0.25$ & $  -26.0909(22)$ & $  -18.0175(47)$ & $  -24.7454(10)$
 & $  -12.6352(93)$ & $  -14.8587(24)$ \\
$ 0.30$ & $  -25.7743(22)$ & $  -18.2356(43)$ & $  -24.5178(11)$
 & $  -13.2097(86)$ & $  -14.9331(21)$ \\
$ 0.35$ & $  -25.4813(22)$ & $  -18.4381(46)$ & $  -24.3074(11)$
 & $  -13.7427(90)$ & $  -15.0025(23)$ \\
$ 0.40$ & $  -25.2080(22)$ & $  -18.6309(45)$ & $  -24.1118(11)$
 & $  -14.2462(89)$ & $  -15.0693(23)$ \\
$ 0.45$ & $  -24.9513(22)$ & $  -18.8170(46)$ & $  -23.9289(11)$
 & $  -14.7274(91)$ & $  -15.1351(23)$ \\
$ 0.50$ & $  -24.7090(22)$ & $  -18.9988(45)$ & $  -23.7573(11)$
 & $  -15.1919(90)$ & $  -15.2008(23)$ \\
$ 0.55$ & $  -24.4794(22)$ & $  -19.1785(44)$ & $  -23.5959(11)$
 & $  -15.6446(87)$ & $  -15.2674(22)$ \\
$ 0.60$ & $  -24.2609(22)$ & $  -19.3576(45)$ & $  -23.4437(11)$
 & $  -16.0887(90)$ & $  -15.3354(23)$ \\
$ 0.65$ & $  -24.0525(22)$ & $  -19.5377(48)$ & $  -23.3000(10)$
 & $  -16.5278(94)$ & $  -15.4057(24)$ \\
$ 0.70$ & $  -23.8531(22)$ & $  -19.7200(45)$ & $  -23.1643(11)$
 & $  -16.9646(89)$ & $  -15.4789(22)$ \\
$ 0.75$ & $  -23.6621(22)$ & $  -19.9059(45)$ & $  -23.0361(11)$
 & $  -17.4018(90)$ & $  -15.5555(23)$ \\
$ 0.80$ & $  -23.4788(22)$ & $  -20.0966(43)$ & $  -22.9151(11)$
 & $  -17.8418(87)$ & $  -15.6361(22)$ \\
$ 0.85$ & $  -23.3024(22)$ & $  -20.2924(48)$ & $ -22.80077(99)$
 & $  -18.2858(95)$ & $  -15.7210(24)$ \\
$ 0.90$ & $  -23.1328(22)$ & $  -20.4959(46)$ & $  -22.6933(10)$
 & $  -18.7380(91)$ & $  -15.8114(23)$ \\
$ 0.95$ & $  -22.9693(22)$ & $  -20.7072(44)$ & $  -22.5922(11)$
 & $  -19.1991(88)$ & $  -15.9074(22)$ \\
$ 1.00$ & $  -22.8116(22)$ & $  -20.9278(45)$ & $  -22.4976(11)$
 & $  -19.6719(89)$ & $  -16.0098(22)$ \\
$ 1.05$ & $  -22.6588(16)$ & $   -21.153(10)$ & $ -22.40789(34)$
 & $   -20.150(18)$ & $  -16.1159(56)$ \\
$ 1.10$ & $  -22.5127(25)$ & $  -21.4056(15)$ & $  -22.3282(18)$
 & $  -20.6676(41)$ & $ -16.23873(44)$ \\
$ 1.15$ & $  -22.3703(21)$ & $  -21.6592(53)$ & $ -22.25181(87)$
 & $   -21.185(10)$ & $  -16.3629(27)$ \\
$ 1.20$ & $  -22.2333(23)$ & $  -21.9338(36)$ & $  -22.1834(13)$
 & $  -21.7341(75)$ & $  -16.5002(17)$ \\
$ 1.25$ & $  -22.1006(22)$ & $  -22.2237(47)$ & $  -22.1211(10)$
 & $  -22.3058(92)$ & $  -16.6473(24)$ \\
$ 1.30$ & $  -21.9723(22)$ & $  -22.5351(42)$ & $  -22.0661(12)$
 & $  -22.9102(84)$ & $  -16.8075(21)$ \\
$ 1.35$ & $  -21.8483(22)$ & $  -22.8687(44)$ & $  -22.0184(11)$
 & $  -23.5490(88)$ & $  -16.9815(22)$ \\
$ 1.40$ & $  -21.7283(22)$ & $  -23.2291(41)$ & $  -21.9785(12)$
 & $  -24.2296(84)$ & $  -17.1717(20)$ \\
$ 1.45$ & $  -21.6122(22)$ & $  -23.6192(42)$ & $  -21.9467(12)$
 & $  -24.9572(84)$ & $  -17.3799(21)$ \\
$ 1.50$ & $  -21.4996(22)$ & $  -24.0438(47)$ & $  -21.9237(10)$
 & $  -25.7400(92)$ & $  -17.6088(24)$ \\
$ 1.55$ & $  -21.3905(22)$ & $  -24.5095(44)$ & $  -21.9103(11)$
 & $  -26.5889(88)$ & $  -17.8623(22)$ \\
$ 1.60$ & $  -21.2842(22)$ & $  -25.0223(47)$ & $  -21.9072(10)$
 & $  -27.5144(93)$ & $  -18.1437(24)$ \\
$ 1.65$ & $  -21.1803(22)$ & $  -25.5920(45)$ & $  -21.9156(11)$
 & $  -28.5332(89)$ & $  -18.4587(22)$ \\
$ 1.70$ & $  -21.0777(22)$ & $  -26.2300(47)$ & $  -21.9364(10)$
 & $  -29.6648(93)$ & $  -18.8138(24)$ \\
$ 1.75$ & $  -20.9751(22)$ & $  -26.9520(45)$ & $  -21.9713(11)$
 & $  -30.9366(89)$ & $  -19.2178(22)$ \\
$ 1.80$ & $  -20.8698(22)$ & $  -27.7793(48)$ & $  -22.0213(10)$
 & $  -32.3857(94)$ & $  -19.6829(24)$ \\
$ 1.85$ & $  -20.7570(22)$ & $  -28.7457(44)$ & $  -22.0884(11)$
 & $  -34.0715(88)$ & $  -20.2278(22)$ \\
$ 1.90$ & $  -20.6267(22)$ & $  -29.9025(43)$ & $  -22.1727(11)$
 & $  -36.0864(87)$ & $  -20.8809(22)$ \\
$ 1.95$ & $  -20.4533(22)$ & $  -31.3534(44)$ & $  -22.2699(11)$
 & $  -38.6201(89)$ & $  -21.6983(22)$ \\
\end{tabular}
\begin{tabular}{|l|ll|l|lll|}
$M$ & $z_2$(DRED) & $z_m$(DRED) & $\Sigma_w$ & 
$z_{V/A}$(DRED) & $z_{S/P}$(DRED) & $z_{T}$(DRED) \\
\hline
$ 0.05$ & $   -0.0488(11)$ & $   -3.1867(34)$ & $-11.378295$
 & $ -3.847303(77)$ & $    3.1868(36)$ & $   -6.1920(11)$ \\
$ 0.10$ & $    0.0152(11)$ & $   -2.8238(33)$ & $-11.263725$
 & $-3.78359680(17)$ & $    2.8237(33)$ & $   -5.9860(11)$ \\
$ 0.15$ & $    0.0704(11)$ & $   -2.5490(33)$ & $-11.166177$
 & $-3.7286926(92)$ & $    2.5490(33)$ & $   -5.8212(11)$ \\
$ 0.20$ & $    0.1190(11)$ & $   -2.3223(33)$ & $-11.080847$
 & $ -3.680251(25)$ & $    2.3223(34)$ & $   -5.6811(11)$ \\
$ 0.25$ & $    0.1626(11)$ & $   -2.1264(33)$ & $-11.005031$
 & $ -3.636919(24)$ & $    2.1264(34)$ & $   -5.5580(11)$ \\
$ 0.30$ & $    0.2020(11)$ & $   -1.9518(33)$ & $-10.936985$
 & $ -3.597872(14)$ & $    1.9518(32)$ & $   -5.4478(11)$ \\
$ 0.35$ & $    0.2378(11)$ & $   -1.7932(33)$ & $-10.875495$
 & $ -3.562327(24)$ & $    1.7932(34)$ & $   -5.3475(11)$ \\
$ 0.40$ & $    0.2704(11)$ & $   -1.6464(33)$ & $-10.819677$
 & $ -3.529968(15)$ & $    1.6464(34)$ & $   -5.2554(11)$ \\
$ 0.45$ & $    0.3003(11)$ & $   -1.5086(33)$ & $-10.768863$
 & $ -3.500426(27)$ & $    1.5086(34)$ & $   -5.1701(11)$ \\
$ 0.50$ & $    0.3276(11)$ & $   -1.3779(33)$ & $-10.722539$
 & $ -3.473412(22)$ & $    1.3780(34)$ & $   -5.0905(11)$ \\
$ 0.55$ & $    0.3526(11)$ & $   -1.2526(33)$ & $-10.680304$
 & $-3.4487563(40)$ & $    1.2526(33)$ & $   -5.0159(11)$ \\
$ 0.60$ & $    0.3754(11)$ & $   -1.1315(33)$ & $-10.641842$
 & $ -3.426237(23)$ & $    1.1315(34)$ & $   -4.9455(11)$ \\
$ 0.65$ & $    0.3963(11)$ & $   -1.0134(34)$ & $-10.606906$
 & $ -3.405778(36)$ & $    1.0135(34)$ & $   -4.8789(11)$ \\
$ 0.70$ & $    0.4151(11)$ & $   -0.8974(33)$ & $-10.575304$
 & $ -3.387277(13)$ & $    0.8975(33)$ & $   -4.8155(11)$ \\
$ 0.75$ & $    0.4322(11)$ & $   -0.7827(33)$ & $-10.546889$
 & $ -3.370664(18)$ & $    0.7827(34)$ & $   -4.7551(11)$ \\
$ 0.80$ & $    0.4474(11)$ & $   -0.6685(33)$ & $-10.521558$
 & $-3.3558918(89)$ & $    0.6685(33)$ & $   -4.6974(11)$ \\
$ 0.85$ & $    0.4608(11)$ & $   -0.5543(34)$ & $-10.499239$
 & $ -3.342840(63)$ & $    0.5544(35)$ & $   -4.6419(11)$ \\
$ 0.90$ & $    0.4725(11)$ & $   -0.4390(34)$ & $-10.479897$
 & $ -3.331683(31)$ & $    0.4390(34)$ & $   -4.5886(11)$ \\
$ 0.95$ & $    0.4824(11)$ & $   -0.3223(33)$ & $-10.463528$
 & $-3.32225630(38)$ & $    0.3223(33)$ & $   -4.5371(11)$ \\
$ 1.00$ & $    0.4905(11)$ & $   -0.2034(33)$ & $-10.450158$
 & $-3.3146548(66)$ & $    0.2034(33)$ & $   -4.4873(11)$ \\
$ 1.05$ & $    0.4968(11)$ & $   -0.0833(50)$ & $-10.439847$
 & $  -3.30803(86)$ & $    0.0850(67)$ & $   -4.4390(11)$ \\
$ 1.10$ & $    0.5012(11)$ & $    0.0449(24)$ & $-10.432689$
 & $  -3.30550(44)$ & $   -0.0458(15)$ & $   -4.3921(11)$ \\
$ 1.15$ & $    0.5037(11)$ & $    0.1738(36)$ & $-10.428814$
 & $  -3.30308(14)$ & $   -0.1736(38)$ & $   -4.3462(11)$ \\
$ 1.20$ & $    0.5041(11)$ & $    0.3098(31)$ & $-10.428393$
 & $  -3.30357(12)$ & $   -0.3100(28)$ & $   -4.3014(11)$ \\
$ 1.25$ & $    0.5022(11)$ & $    0.4515(34)$ & $-10.431646$
 & $ -3.305930(41)$ & $   -0.4514(35)$ & $   -4.2574(11)$ \\
$ 1.30$ & $    0.4981(11)$ & $    0.6012(32)$ & $-10.438846$
 & $ -3.310878(32)$ & $   -0.6013(32)$ & $   -4.2141(11)$ \\
$ 1.35$ & $    0.4913(11)$ & $    0.7597(33)$ & $-10.450333$
 & $-3.3183337(29)$ & $   -0.7597(33)$ & $   -4.1712(11)$ \\
$ 1.40$ & $    0.4818(11)$ & $    0.9290(33)$ & $-10.466525$
 & $ -3.328712(19)$ & $   -0.9291(32)$ & $   -4.1286(11)$ \\
$ 1.45$ & $    0.4692(11)$ & $    1.1108(32)$ & $-10.487940$
 & $ -3.342193(34)$ & $   -1.1109(32)$ & $   -4.0860(11)$ \\
$ 1.50$ & $    0.4531(11)$ & $    1.3075(34)$ & $-10.515219$
 & $ -3.359169(41)$ & $   -1.3075(35)$ & $   -4.0431(11)$ \\
$ 1.55$ & $    0.4330(11)$ & $    1.5222(33)$ & $-10.549162$
 & $-3.38021810(91)$ & $   -1.5222(33)$ & $   -3.9995(11)$ \\
$ 1.60$ & $    0.4085(11)$ & $    1.7584(34)$ & $-10.590776$
 & $ -3.405778(31)$ & $   -1.7583(34)$ & $   -3.9549(11)$ \\
$ 1.65$ & $    0.3787(11)$ & $    2.0210(33)$ & $-10.641348$
 & $-3.4366914(90)$ & $   -2.0210(33)$ & $   -3.9086(11)$ \\
$ 1.70$ & $    0.3427(11)$ & $    2.3164(34)$ & $-10.702549$
 & $ -3.473869(50)$ & $   -2.3164(35)$ & $   -3.8597(11)$ \\
$ 1.75$ & $    0.2994(11)$ & $    2.6534(33)$ & $-10.776595$
 & $ -3.518573(13)$ & $   -2.6535(33)$ & $   -3.8069(11)$ \\
$ 1.80$ & $    0.2469(11)$ & $    3.0445(34)$ & $-10.866515$
 & $ -3.572405(65)$ & $   -3.0444(36)$ & $   -3.7484(11)$ \\
$ 1.85$ & $    0.1830(11)$ & $    3.5096(33)$ & $-10.976608$
 & $-3.63794500(40)$ & $   -3.5096(33)$ & $   -3.6807(11)$ \\
$ 1.90$ & $    0.1041(11)$ & $    4.0811(33)$ & $-11.113350$
 & $-3.7185036(95)$ & $   -4.0811(33)$ & $   -3.5976(11)$ \\
$ 1.95$ & $    0.0045(11)$ & $    4.8270(33)$ & $-11.287497$
 & $-3.8199045(70)$ & $   -4.8270(33)$ & $   -3.4842(11)$ \\
\end{tabular}
\begin{tabular}{|l|llll|l|}
 $M$ & $z_{+}$(DRED) & $z_{-}$(DRED) & $z_{1}$(DRED) & $z_{2}$(DRED) &
 $z_{PD}$(DRED)\cr 
\hline
$ 0.05$ & $  -14.9489(21)$ & $   -0.8806(49)$ & $ -12.60419(97)$
 & $    8.4982(96)$ & $   -3.0052(25)$ \\
$ 0.10$ & $  -14.4945(22)$ & $   -1.2798(44)$ & $  -12.2920(11)$
 & $    7.5299(88)$ & $   -3.1623(22)$ \\
$ 0.15$ & $  -14.1283(22)$ & $   -1.5730(43)$ & $  -12.0357(11)$
 & $    6.7973(87)$ & $   -3.2723(22)$ \\
$ 0.20$ & $  -13.8157(22)$ & $   -1.8106(46)$ & $  -11.8149(11)$
 & $    6.1928(91)$ & $   -3.3588(23)$ \\
$ 0.25$ & $  -13.5407(22)$ & $   -2.0140(46)$ & $  -11.6196(11)$
 & $    5.6705(90)$ & $   -3.4316(23)$ \\
$ 0.30$ & $  -13.2941(22)$ & $   -2.1948(43)$ & $  -11.4442(11)$
 & $    5.2047(86)$ & $   -3.4960(21)$ \\
$ 0.35$ & $  -13.0699(22)$ & $   -2.3588(46)$ & $  -11.2847(11)$
 & $    4.7820(90)$ & $   -3.5543(23)$ \\
$ 0.40$ & $  -12.8642(22)$ & $   -2.5114(45)$ & $  -11.1387(11)$
 & $    4.3904(89)$ & $   -3.6090(23)$ \\
$ 0.45$ & $  -12.6738(22)$ & $   -2.6557(46)$ & $  -11.0042(11)$
 & $    4.0230(91)$ & $   -3.6615(23)$ \\
$ 0.50$ & $  -12.4967(22)$ & $   -2.7939(45)$ & $  -10.8796(11)$
 & $    3.6746(90)$ & $   -3.7126(23)$ \\
$ 0.55$ & $  -12.3309(22)$ & $   -2.9282(44)$ & $  -10.7638(11)$
 & $    3.3403(87)$ & $   -3.7633(22)$ \\
$ 0.60$ & $  -12.1752(22)$ & $   -3.0596(45)$ & $  -10.6559(11)$
 & $    3.0174(90)$ & $   -3.8140(23)$ \\
$ 0.65$ & $  -12.0282(22)$ & $   -3.1897(46)$ & $  -10.5552(10)$
 & $    2.7026(92)$ & $   -3.8654(23)$ \\
$ 0.70$ & $  -11.8892(22)$ & $   -3.3197(45)$ & $  -10.4610(11)$
 & $    2.3933(89)$ & $   -3.9180(22)$ \\
$ 0.75$ & $  -11.7574(22)$ & $   -3.4506(45)$ & $  -10.3729(11)$
 & $    2.0873(90)$ & $   -3.9724(23)$ \\
$ 0.80$ & $  -11.6320(22)$ & $   -3.5832(43)$ & $  -10.2905(11)$
 & $    1.7827(87)$ & $   -4.0289(22)$ \\
$ 0.85$ & $  -11.5124(22)$ & $   -3.7179(48)$ & $ -10.21332(99)$
 & $    1.4784(95)$ & $   -4.0875(24)$ \\
$ 0.90$ & $  -11.3983(22)$ & $   -3.8569(46)$ & $  -10.1414(10)$
 & $    1.1706(91)$ & $   -4.1496(23)$ \\
$ 0.95$ & $  -11.2891(22)$ & $   -3.9999(44)$ & $  -10.0742(11)$
 & $    0.8595(88)$ & $   -4.2148(22)$ \\
$ 1.00$ & $  -11.1844(23)$ & $   -4.1484(45)$ & $  -10.0118(11)$
 & $    0.5424(89)$ & $   -4.2839(22)$ \\
$ 1.05$ & $  -11.0834(16)$ & $    -4.297(10)$ & $  -9.95241(34)$
 & $     0.227(18)$ & $   -4.3541(56)$ \\
$ 1.10$ & $  -10.9878(25)$ & $   -4.4684(15)$ & $   -9.9012(18)$
 & $   -0.1222(41)$ & $  -4.43787(44)$ \\
$ 1.15$ & $  -10.8945(21)$ & $   -4.6355(53)$ & $  -9.85138(87)$
 & $    -0.463(10)$ & $   -4.5198(27)$ \\
$ 1.20$ & $  -10.8052(23)$ & $   -4.8181(36)$ & $   -9.8074(13)$
 & $   -0.8267(75)$ & $   -4.6114(17)$ \\
$ 1.25$ & $  -10.7188(22)$ & $   -5.0098(47)$ & $   -9.7673(10)$
 & $   -1.2038(92)$ & $   -4.7089(24)$ \\
$ 1.30$ & $  -10.6354(22)$ & $   -5.2162(42)$ & $   -9.7322(12)$
 & $   -1.6034(84)$ & $   -4.8154(21)$ \\
$ 1.35$ & $  -10.5546(22)$ & $   -5.4374(44)$ & $   -9.7018(11)$
 & $   -2.0260(88)$ & $   -4.9309(22)$ \\
$ 1.40$ & $  -10.4763(22)$ & $   -5.6771(43)$ & $   -9.6764(11)$
 & $   -2.4777(86)$ & $   -5.0577(21)$ \\
$ 1.45$ & $  -10.4000(22)$ & $   -5.9375(42)$ & $   -9.6563(12)$
 & $   -2.9624(84)$ & $   -5.1969(21)$ \\
$ 1.50$ & $  -10.3256(22)$ & $   -6.2222(47)$ & $   -9.6417(10)$
 & $   -3.4866(92)$ & $   -5.3505(24)$ \\
$ 1.55$ & $  -10.2526(22)$ & $   -6.5366(44)$ & $   -9.6332(11)$
 & $   -4.0593(88)$ & $   -5.5218(22)$ \\
$ 1.60$ & $  -10.1804(22)$ & $   -6.8855(46)$ & $   -9.6312(10)$
 & $   -4.6888(91)$ & $   -5.7132(23)$ \\
$ 1.65$ & $  -10.1083(22)$ & $   -7.2769(45)$ & $   -9.6364(11)$
 & $   -5.3892(89)$ & $   -5.9296(22)$ \\
$ 1.70$ & $  -10.0353(22)$ & $   -7.7203(47)$ & $   -9.6495(10)$
 & $   -6.1770(93)$ & $   -6.1761(24)$ \\
$ 1.75$ & $   -9.9596(22)$ & $   -8.2294(45)$ & $   -9.6712(11)$
 & $   -7.0759(89)$ & $   -6.4604(22)$ \\
$ 1.80$ & $   -9.8784(22)$ & $   -8.8225(48)$ & $  -9.70240(99)$
 & $   -8.1185(95)$ & $   -6.7928(25)$ \\
$ 1.85$ & $   -9.7867(22)$ & $   -9.5301(44)$ & $   -9.7440(11)$
 & $   -9.3590(88)$ & $   -7.1903(22)$ \\
$ 1.90$ & $   -9.6743(22)$ & $  -10.3995(43)$ & $   -9.7951(11)$
 & $  -10.8830(87)$ & $   -7.6788(22)$ \\
$ 1.95$ & $   -9.5150(22)$ & $  -11.5292(44)$ & $   -9.8507(11)$
 & $  -12.8720(89)$ & $   -8.3112(22)$ \\
\end{tabular}
\begin{tabular}{|l|ll|l|lll|}
$M$ & $z_2$(DRED) & $z_m$(DRED) & $\Sigma_w$ & 
$z_{V/A}$(DRED) & $z_{S/P}$(DRED) & $z_{T}$(DRED) \\
\hline
$ 0.05$ & $  -10.1312(11)$ & $    9.1044(33)$ & $-40.243366$
 & $-13.9545650(79)$ & $   -9.1044(33)$ & $  -15.5713(11)$ \\
$ 0.10$ & $  -10.0458(11)$ & $    9.5240(33)$ & $-40.074665$
 & $-13.8700910(49)$ & $   -9.5240(33)$ & $  -15.3188(11)$ \\
$ 0.15$ & $   -9.9698(11)$ & $    9.8563(33)$ & $-39.924749$
 & $-13.7950750(89)$ & $   -9.8563(33)$ & $  -15.1080(11)$ \\
$ 0.20$ & $   -9.9009(11)$ & $   10.1413(33)$ & $-39.788806$
 & $-13.727114(24)$ & $  -10.1412(34)$ & $  -14.9224(11)$ \\
$ 0.25$ & $   -9.8376(11)$ & $   10.3964(33)$ & $-39.664130$
 & $-13.664880(14)$ & $  -10.3964(33)$ & $  -14.7544(11)$ \\
$ 0.30$ & $   -9.7791(11)$ & $   10.6311(33)$ & $-39.548978$
 & $-13.6075270(18)$ & $  -10.6311(33)$ & $  -14.5997(11)$ \\
$ 0.35$ & $   -9.7248(11)$ & $   10.8512(33)$ & $-39.442149$
 & $-13.554376(17)$ & $  -10.8511(34)$ & $  -14.4555(11)$ \\
$ 0.40$ & $   -9.6743(11)$ & $   11.0606(33)$ & $-39.342775$
 & $-13.505042(27)$ & $  -11.0606(34)$ & $  -14.3199(11)$ \\
$ 0.45$ & $   -9.6272(11)$ & $   11.2625(33)$ & $-39.250211$
 & $-13.459270(12)$ & $  -11.2625(33)$ & $  -14.1915(11)$ \\
$ 0.50$ & $   -9.5834(11)$ & $   11.4588(33)$ & $-39.163976$
 & $-13.416707(22)$ & $  -11.4588(34)$ & $  -14.0693(11)$ \\
$ 0.55$ & $   -9.5425(11)$ & $   11.6515(33)$ & $-39.083706$
 & $-13.3772790(95)$ & $  -11.6515(33)$ & $  -13.9525(11)$ \\
$ 0.60$ & $   -9.5046(11)$ & $   11.8418(33)$ & $-39.009135$
 & $-13.340761(24)$ & $  -11.8417(34)$ & $  -13.8404(11)$ \\
$ 0.65$ & $   -9.4694(11)$ & $   12.0311(33)$ & $-38.940070$
 & $-13.307143(26)$ & $  -12.0311(34)$ & $  -13.7325(11)$ \\
$ 0.70$ & $   -9.4370(11)$ & $   12.2205(33)$ & $-38.876383$
 & $-13.276319(19)$ & $  -12.2204(34)$ & $  -13.6283(11)$ \\
$ 0.75$ & $   -9.4073(11)$ & $   12.4110(33)$ & $-38.818005$
 & $-13.248312(17)$ & $  -12.4110(34)$ & $  -13.5274(11)$ \\
$ 0.80$ & $   -9.3803(11)$ & $   12.6037(33)$ & $-38.764914$
 & $-13.2230850(32)$ & $  -12.6037(33)$ & $  -13.4296(11)$ \\
$ 0.85$ & $   -9.3560(11)$ & $   12.7992(34)$ & $-38.717141$
 & $-13.200610(50)$ & $  -12.7991(35)$ & $  -13.3344(11)$ \\
$ 0.90$ & $   -9.3344(11)$ & $   12.9987(34)$ & $-38.674758$
 & $-13.181049(45)$ & $  -12.9987(35)$ & $  -13.2418(11)$ \\
$ 0.95$ & $   -9.3157(11)$ & $   13.2031(33)$ & $-38.637889$
 & $-13.164373(15)$ & $  -13.2031(34)$ & $  -13.1515(11)$ \\
$ 1.00$ & $   -9.2998(11)$ & $   13.4134(33)$ & $-38.606702$
 & $-13.150747(12)$ & $  -13.4134(33)$ & $  -13.0632(11)$ \\
$ 1.05$ & $   -9.2870(11)$ & $   13.6287(50)$ & $-38.581418$
 & $ -13.13934(88)$ & $  -13.6269(68)$ & $  -12.9768(11)$ \\
$ 1.10$ & $   -9.2773(11)$ & $   13.8565(24)$ & $-38.562312$
 & $ -13.13344(45)$ & $  -13.8574(15)$ & $  -12.8921(11)$ \\
$ 1.15$ & $   -9.2709(11)$ & $   14.0896(36)$ & $-38.549720$
 & $ -13.12910(13)$ & $  -14.0894(38)$ & $  -12.8090(11)$ \\
$ 1.20$ & $   -9.2681(11)$ & $   14.3350(31)$ & $-38.544048$
 & $ -13.12925(12)$ & $  -14.3352(28)$ & $  -12.7273(11)$ \\
$ 1.25$ & $   -9.2690(11)$ & $   14.5918(34)$ & $-38.545777$
 & $-13.132983(39)$ & $  -14.5917(34)$ & $  -12.6467(11)$ \\
$ 1.30$ & $   -9.2740(11)$ & $   14.8627(32)$ & $-38.555483$
 & $-13.141156(36)$ & $  -14.8628(31)$ & $  -12.5673(11)$ \\
$ 1.35$ & $   -9.2834(11)$ & $   15.1494(33)$ & $-38.573846$
 & $-13.153854(13)$ & $  -15.1494(32)$ & $  -12.4887(11)$ \\
$ 1.40$ & $   -9.2976(11)$ & $   15.4541(34)$ & $-38.601678$
 & $-13.171563(56)$ & $  -15.4540(35)$ & $  -12.4107(11)$ \\
$ 1.45$ & $   -9.3172(11)$ & $   15.7799(33)$ & $-38.639946$
 & $-13.1948960(40)$ & $  -15.7799(33)$ & $  -12.3332(11)$ \\
$ 1.50$ & $   -9.3426(11)$ & $   16.1298(34)$ & $-38.689808$
 & $-13.224355(40)$ & $  -16.1298(35)$ & $  -12.2559(11)$ \\
$ 1.55$ & $   -9.3746(11)$ & $   16.5080(33)$ & $-38.752665$
 & $-13.260760(11)$ & $  -16.5081(33)$ & $  -12.1783(11)$ \\
$ 1.60$ & $   -9.4141(11)$ & $   16.9193(32)$ & $-38.830222$
 & $-13.304914(22)$ & $  -16.9193(32)$ & $  -12.1001(11)$ \\
$ 1.65$ & $   -9.4621(11)$ & $   17.3698(33)$ & $-38.924587$
 & $-13.3579060(10)$ & $  -17.3698(33)$ & $  -12.0206(11)$ \\
$ 1.70$ & $   -9.5200(11)$ & $   17.8679(34)$ & $-39.038393$
 & $-13.421179(55)$ & $  -17.8679(35)$ & $  -11.9390(11)$ \\
$ 1.75$ & $   -9.5894(11)$ & $   18.4243(33)$ & $-39.175007$
 & $-13.496485(11)$ & $  -18.4243(33)$ & $  -11.8539(11)$ \\
$ 1.80$ & $   -9.6726(11)$ & $   19.0538(34)$ & $-39.338831$
 & $-13.586004(38)$ & $  -19.0537(34)$ & $  -11.7634(11)$ \\
$ 1.85$ & $   -9.7726(11)$ & $   19.7791(33)$ & $-39.535834$
 & $-13.6929490(68)$ & $  -19.7791(33)$ & $  -11.6642(11)$ \\
$ 1.90$ & $   -9.8936(11)$ & $   20.6363(34)$ & $-39.774527$
 & $-13.821470(50)$ & $  -20.6362(35)$ & $  -11.5499(11)$ \\
$ 1.95$ & $  -10.0424(11)$ & $   21.6978(33)$ & $-40.068199$
 & $-13.9785890(36)$ & $  -21.6979(33)$ & $  -11.4055(11)$ \\
\end{tabular}
\begin{tabular}{|l|llll|l|}
 $M$ & $z_{+}$(DRED) & $z_{-}$(DRED) & $z_{1}$(DRED) & $z_{2}$(DRED) &
 $z_{PD}$(DRED)\cr 
\hline
$ 0.05$ & $  -40.4456(22)$ & $  -30.7453(44)$ & $  -38.8289(11)$
 & $  -24.2784(89)$ & $  -24.6757(22)$ \\
$ 0.10$ & $  -39.8843(22)$ & $  -31.1922(44)$ & $  -38.4356(11)$
 & $  -25.3974(88)$ & $  -24.8428(22)$ \\
$ 0.15$ & $  -39.4127(22)$ & $  -31.5351(43)$ & $  -38.0998(11)$
 & $  -26.2834(87)$ & $  -24.9643(22)$ \\
$ 0.20$ & $  -38.9962(22)$ & $  -31.8245(45)$ & $  -37.8009(11)$
 & $  -27.0433(90)$ & $  -25.0636(23)$ \\
$ 0.25$ & $  -38.6187(22)$ & $  -32.0816(45)$ & $  -37.5292(11)$
 & $  -27.7236(89)$ & $  -25.1507(22)$ \\
$ 0.30$ & $  -38.2710(22)$ & $  -32.3182(44)$ & $  -37.2789(11)$
 & $  -28.3497(88)$ & $  -25.2308(22)$ \\
$ 0.35$ & $  -37.9472(22)$ & $  -32.5407(45)$ & $  -37.0461(11)$
 & $  -28.9364(90)$ & $  -25.3066(23)$ \\
$ 0.40$ & $  -37.6431(22)$ & $  -32.7541(46)$ & $  -36.8283(11)$
 & $  -29.4948(91)$ & $  -25.3804(23)$ \\
$ 0.45$ & $  -37.3559(22)$ & $  -32.9624(45)$ & $  -36.6236(11)$
 & $  -30.0334(89)$ & $  -25.4540(22)$ \\
$ 0.50$ & $  -37.0832(22)$ & $  -33.1673(45)$ & $  -36.4305(11)$
 & $  -30.5568(90)$ & $  -25.5281(23)$ \\
$ 0.55$ & $  -36.8233(22)$ & $  -33.3717(43)$ & $  -36.2480(11)$
 & $  -31.0707(87)$ & $  -25.6040(22)$ \\
$ 0.60$ & $  -36.5747(22)$ & $  -33.5767(46)$ & $  -36.0750(11)$
 & $  -31.5780(90)$ & $  -25.6822(23)$ \\
$ 0.65$ & $  -36.3364(22)$ & $  -33.7843(46)$ & $  -35.9111(11)$
 & $  -32.0829(91)$ & $  -25.7636(23)$ \\
$ 0.70$ & $  -36.1074(22)$ & $  -33.9957(45)$ & $  -35.7555(11)$
 & $  -32.5878(90)$ & $  -25.8487(23)$ \\
$ 0.75$ & $  -35.8870(22)$ & $  -34.2124(45)$ & $  -35.6079(11)$
 & $  -33.0960(90)$ & $  -25.9384(23)$ \\
$ 0.80$ & $  -35.6745(22)$ & $  -34.4357(44)$ & $  -35.4680(11)$
 & $  -33.6097(87)$ & $  -26.0332(22)$ \\
$ 0.85$ & $  -35.4693(22)$ & $  -34.6663(47)$ & $  -35.3355(10)$
 & $  -34.1309(93)$ & $  -26.1335(24)$ \\
$ 0.90$ & $  -35.2710(22)$ & $  -34.9063(47)$ & $  -35.2102(10)$
 & $  -34.6632(93)$ & $  -26.2405(24)$ \\
$ 0.95$ & $  -35.0792(22)$ & $  -35.1566(45)$ & $  -35.0921(11)$
 & $  -35.2081(89)$ & $  -26.3545(23)$ \\
$ 1.00$ & $  -34.8936(22)$ & $  -35.4188(44)$ & $  -34.9811(11)$
 & $  -35.7690(88)$ & $  -26.4766(22)$ \\
$ 1.05$ & $  -34.7132(16)$ & $   -35.688(10)$ & $ -34.87571(36)$
 & $   -36.338(18)$ & $  -26.6037(57)$ \\
$ 1.10$ & $  -34.5399(25)$ & $  -35.9878(14)$ & $  -34.7812(19)$
 & $  -36.9530(40)$ & $ -26.74952(39)$ \\
$ 1.15$ & $  -34.3707(21)$ & $  -36.2913(53)$ & $ -34.69083(88)$
 & $   -37.572(10)$ & $  -26.8984(27)$ \\
$ 1.20$ & $  -34.2073(23)$ & $  -36.6193(36)$ & $  -34.6093(13)$
 & $  -38.2273(75)$ & $  -27.0625(17)$ \\
$ 1.25$ & $  -34.0488(22)$ & $  -36.9663(47)$ & $  -34.5350(10)$
 & $  -38.9113(92)$ & $  -27.2385(24)$ \\
$ 1.30$ & $  -33.8953(22)$ & $  -37.3386(41)$ & $  -34.4692(12)$
 & $  -39.6342(84)$ & $  -27.4301(21)$ \\
$ 1.35$ & $  -33.7466(22)$ & $  -37.7377(43)$ & $  -34.4118(11)$
 & $  -40.3984(86)$ & $  -27.6381(21)$ \\
$ 1.40$ & $  -33.6025(22)$ & $  -38.1675(48)$ & $  -34.3633(10)$
 & $  -41.2108(94)$ & $  -27.8648(24)$ \\
$ 1.45$ & $  -33.4631(22)$ & $  -38.6330(44)$ & $  -34.3247(11)$
 & $  -42.0796(88)$ & $  -28.1131(22)$ \\
$ 1.50$ & $  -33.3280(22)$ & $  -39.1388(47)$ & $  -34.2965(10)$
 & $  -43.0127(92)$ & $  -28.3857(24)$ \\
$ 1.55$ & $  -33.1972(22)$ & $  -39.6918(43)$ & $  -34.2796(11)$
 & $  -44.0215(87)$ & $  -28.6864(22)$ \\
$ 1.60$ & $  -33.0701(22)$ & $  -40.2990(42)$ & $  -34.2750(11)$
 & $  -45.1183(85)$ & $  -29.0194(21)$ \\
$ 1.65$ & $  -32.9465(22)$ & $  -40.9703(44)$ & $  -34.2838(11)$
 & $  -46.3195(88)$ & $  -29.3904(22)$ \\
$ 1.70$ & $  -32.8254(22)$ & $  -41.7187(48)$ & $  -34.3076(10)$
 & $  -47.6476(94)$ & $  -29.8068(24)$ \\
$ 1.75$ & $  -32.7054(22)$ & $  -42.5610(45)$ & $  -34.3480(11)$
 & $  -49.1314(89)$ & $  -30.2782(22)$ \\
$ 1.80$ & $  -32.5842(22)$ & $  -43.5197(46)$ & $  -34.4068(10)$
 & $  -50.8100(92)$ & $  -30.8172(23)$ \\
$ 1.85$ & $  -32.4571(22)$ & $  -44.6295(43)$ & $  -34.4858(11)$
 & $  -52.7444(87)$ & $  -31.4434(22)$ \\
$ 1.90$ & $  -32.3141(22)$ & $  -45.9435(47)$ & $  -34.5857(10)$
 & $  -55.0298(93)$ & $  -32.1861(24)$ \\
$ 1.95$ & $  -32.1301(22)$ & $  -47.5686(44)$ & $  -34.7031(11)$
 & $  -57.8609(88)$ & $  -33.1034(22)$ \\
\end{tabular}
\begin{tabular}{|l|ll|l|lll|}
$M$ & $z_2$(DRED) & $z_m$(DRED) & $\Sigma_w$ & 
$z_{V/A}$(DRED) & $z_{S/P}$(DRED) & $z_{T}$(DRED) \\
\hline
$ 0.05$ & $   -5.6134(11)$ & $    3.9887(33)$ & $-27.030057$
 & $-9.4255052(54)$ & $   -3.9887(33)$ & $  -11.2378(11)$ \\
$ 0.10$ & $   -5.5333(11)$ & $    4.3931(33)$ & $-26.877090$
 & $-9.34607970(10)$ & $   -4.3932(33)$ & $  -10.9970(11)$ \\
$ 0.15$ & $   -5.4626(11)$ & $    4.7098(33)$ & $-26.742564$
 & $-9.2760051(89)$ & $   -4.7098(33)$ & $  -10.7981(11)$ \\
$ 0.20$ & $   -5.3988(11)$ & $    4.9788(34)$ & $-26.621656$
 & $ -9.212870(42)$ & $   -4.9787(35)$ & $  -10.6242(11)$ \\
$ 0.25$ & $   -5.3406(11)$ & $    5.2173(34)$ & $-26.511642$
 & $ -9.155340(36)$ & $   -5.2173(34)$ & $  -10.4680(11)$ \\
$ 0.30$ & $   -5.2871(11)$ & $    5.4350(33)$ & $-26.410767$
 & $-9.1025605(18)$ & $   -5.4350(33)$ & $  -10.3251(11)$ \\
$ 0.35$ & $   -5.2376(11)$ & $    5.6375(33)$ & $-26.317811$
 & $ -9.053846(17)$ & $   -5.6375(34)$ & $  -10.1926(11)$ \\
$ 0.40$ & $   -5.1918(11)$ & $    5.8288(33)$ & $-26.231888$
 & $ -9.008800(27)$ & $   -5.8287(34)$ & $  -10.0688(11)$ \\
$ 0.45$ & $   -5.1493(11)$ & $    6.0119(33)$ & $-26.152334$
 & $ -8.967161(12)$ & $   -6.0119(33)$ & $   -9.9523(11)$ \\
$ 0.50$ & $   -5.1098(11)$ & $    6.1888(33)$ & $-26.078645$
 & $ -8.928565(23)$ & $   -6.1887(34)$ & $   -9.8418(11)$ \\
$ 0.55$ & $   -5.0732(11)$ & $    6.3613(33)$ & $-26.010435$
 & $-8.8929249(95)$ & $   -6.3613(33)$ & $   -9.7368(11)$ \\
$ 0.60$ & $   -5.0394(11)$ & $    6.5307(33)$ & $-25.947409$
 & $ -8.860006(25)$ & $   -6.5307(34)$ & $   -9.6364(11)$ \\
$ 0.65$ & $   -5.0081(11)$ & $    6.6984(34)$ & $-25.889348$
 & $ -8.829784(49)$ & $   -6.6984(35)$ & $   -9.5403(11)$ \\
$ 0.70$ & $   -4.9794(11)$ & $    6.8653(33)$ & $-25.836093$
 & $ -8.802140(19)$ & $   -6.8652(34)$ & $   -9.4478(11)$ \\
$ 0.75$ & $   -4.9532(11)$ & $    7.0324(33)$ & $-25.787539$
 & $ -8.777080(17)$ & $   -7.0324(34)$ & $   -9.3586(11)$ \\
$ 0.80$ & $   -4.9295(11)$ & $    7.2007(33)$ & $-25.743629$
 & $-8.7545520(32)$ & $   -7.2007(33)$ & $   -9.2725(11)$ \\
$ 0.85$ & $   -4.9083(11)$ & $    7.3708(34)$ & $-25.704351$
 & $ -8.734510(50)$ & $   -7.3708(35)$ & $   -9.1891(11)$ \\
$ 0.90$ & $   -4.8895(11)$ & $    7.5439(34)$ & $-25.669734$
 & $ -8.717095(45)$ & $   -7.5439(35)$ & $   -9.1082(11)$ \\
$ 0.95$ & $   -4.8733(11)$ & $    7.7206(33)$ & $-25.639850$
 & $ -8.702258(15)$ & $   -7.7206(34)$ & $   -9.0295(11)$ \\
$ 1.00$ & $   -4.8597(11)$ & $    7.9020(33)$ & $-25.614815$
 & $-8.6901393(17)$ & $   -7.9020(33)$ & $   -8.9529(11)$ \\
$ 1.05$ & $   -4.8488(11)$ & $    8.0870(50)$ & $-25.594787$
 & $  -8.67988(88)$ & $   -8.0853(68)$ & $   -8.8781(11)$ \\
$ 1.10$ & $   -4.8407(11)$ & $    8.2830(24)$ & $-25.579975$
 & $  -8.67475(45)$ & $   -8.2840(15)$ & $   -8.8050(11)$ \\
$ 1.15$ & $   -4.8356(11)$ & $    8.4828(36)$ & $-25.570641$
 & $  -8.67075(13)$ & $   -8.4826(38)$ & $   -8.7335(11)$ \\
$ 1.20$ & $   -4.8336(11)$ & $    8.6931(31)$ & $-25.567106$
 & $  -8.67079(12)$ & $   -8.6934(28)$ & $   -8.6633(11)$ \\
$ 1.25$ & $   -4.8349(11)$ & $    8.9129(34)$ & $-25.569761$
 & $ -8.673925(39)$ & $   -8.9129(34)$ & $   -8.5943(11)$ \\
$ 1.30$ & $   -4.8399(11)$ & $    9.1449(32)$ & $-25.579077$
 & $ -8.680961(36)$ & $   -9.1450(31)$ & $   -8.5263(11)$ \\
$ 1.35$ & $   -4.8487(11)$ & $    9.3903(33)$ & $-25.595617$
 & $ -8.691940(13)$ & $   -9.3904(32)$ & $   -8.4591(11)$ \\
$ 1.40$ & $   -4.8618(11)$ & $    9.6514(34)$ & $-25.620062$
 & $ -8.707290(34)$ & $   -9.6514(34)$ & $   -8.3926(11)$ \\
$ 1.45$ & $   -4.8795(11)$ & $    9.9309(33)$ & $-25.653231$
 & $-8.7275658(40)$ & $   -9.9309(33)$ & $   -8.3265(11)$ \\
$ 1.50$ & $   -4.9025(11)$ & $   10.2316(34)$ & $-25.696112$
 & $ -8.753199(41)$ & $  -10.2316(35)$ & $   -8.2604(11)$ \\
$ 1.55$ & $   -4.9314(11)$ & $   10.5574(33)$ & $-25.749913$
 & $ -8.784931(11)$ & $  -10.5574(33)$ & $   -8.1941(11)$ \\
$ 1.60$ & $   -4.9669(11)$ & $   10.9127(33)$ & $-25.816120$
 & $-8.8234763(60)$ & $  -10.9127(33)$ & $   -8.1271(11)$ \\
$ 1.65$ & $   -5.0100(11)$ & $   11.3032(33)$ & $-25.896585$
 & $-8.86982170(99)$ & $  -11.3032(33)$ & $   -8.0587(11)$ \\
$ 1.70$ & $   -5.0619(11)$ & $   11.7369(34)$ & $-25.993647$
 & $ -8.925293(55)$ & $  -11.7369(35)$ & $   -7.9881(11)$ \\
$ 1.75$ & $   -5.1243(11)$ & $   12.2239(33)$ & $-26.110327$
 & $ -8.991506(11)$ & $  -12.2239(33)$ & $   -7.9140(11)$ \\
$ 1.80$ & $   -5.1991(11)$ & $   12.7785(34)$ & $-26.250625$
 & $ -9.070482(29)$ & $  -12.7785(34)$ & $   -7.8345(11)$ \\
$ 1.85$ & $   -5.2893(11)$ & $   13.4226(33)$ & $-26.420029$
 & $-9.1652499(67)$ & $  -13.4226(33)$ & $   -7.7461(11)$ \\
$ 1.90$ & $   -5.3990(11)$ & $   14.1913(34)$ & $-26.626481$
 & $ -9.279741(50)$ & $  -14.1912(35)$ & $   -7.6426(11)$ \\
$ 1.95$ & $   -5.5345(11)$ & $   15.1561(33)$ & $-26.882577$
 & $-9.4207138(40)$ & $  -15.1561(33)$ & $   -7.5089(11)$ \\
\end{tabular}
\begin{tabular}{|l|llll|l|}
 $M$ & $z_{+}$(DRED) & $z_{-}$(DRED) & $z_{1}$(DRED) & $z_{2}$(DRED) &
 $z_{PD}$(DRED)\cr 
\hline
$ 0.05$ & $  -28.7592(22)$ & $  -17.8856(44)$ & $  -26.9470(11)$
 & $  -10.6365(88)$ & $  -15.2265(22)$ \\
$ 0.10$ & $  -28.2248(22)$ & $  -18.3190(44)$ & $  -26.5738(11)$
 & $  -11.7151(88)$ & $  -15.3902(22)$ \\
$ 0.15$ & $  -27.7801(22)$ & $  -18.6478(43)$ & $  -26.2581(11)$
 & $  -12.5595(87)$ & $  -15.5079(22)$ \\
$ 0.20$ & $  -27.3904(22)$ & $  -18.9221(47)$ & $  -25.9790(10)$
 & $  -13.2766(92)$ & $  -15.6030(24)$ \\
$ 0.25$ & $  -27.0396(22)$ & $  -19.1635(46)$ & $  -25.7269(10)$
 & $  -13.9128(92)$ & $  -15.6853(23)$ \\
$ 0.30$ & $  -26.7185(22)$ & $  -19.3835(44)$ & $  -25.4960(11)$
 & $  -14.4934(88)$ & $  -15.7601(22)$ \\
$ 0.35$ & $  -26.4212(22)$ & $  -19.5884(45)$ & $  -25.2824(11)$
 & $  -15.0332(90)$ & $  -15.8301(23)$ \\
$ 0.40$ & $  -26.1435(22)$ & $  -19.7833(46)$ & $  -25.0835(11)$
 & $  -15.5432(91)$ & $  -15.8975(23)$ \\
$ 0.45$ & $  -25.8826(22)$ & $  -19.9721(45)$ & $  -24.8975(11)$
 & $  -16.0317(89)$ & $  -15.9641(22)$ \\
$ 0.50$ & $  -25.6361(22)$ & $  -20.1564(45)$ & $  -24.7228(11)$
 & $  -16.5032(90)$ & $  -16.0306(23)$ \\
$ 0.55$ & $  -25.4022(22)$ & $  -20.3390(43)$ & $  -24.5583(11)$
 & $  -16.9635(87)$ & $  -16.0981(22)$ \\
$ 0.60$ & $  -25.1796(22)$ & $  -20.5209(46)$ & $  -24.4031(11)$
 & $  -17.4151(90)$ & $  -16.1671(23)$ \\
$ 0.65$ & $  -24.9670(22)$ & $  -20.7042(47)$ & $  -24.2566(10)$
 & $  -17.8623(93)$ & $  -16.2386(24)$ \\
$ 0.70$ & $  -24.7637(22)$ & $  -20.8898(45)$ & $  -24.1180(11)$
 & $  -18.3072(90)$ & $  -16.3130(23)$ \\
$ 0.75$ & $  -24.5687(22)$ & $  -21.0793(45)$ & $  -23.9871(11)$
 & $  -18.7531(90)$ & $  -16.3910(23)$ \\
$ 0.80$ & $  -24.3814(22)$ & $  -21.2737(44)$ & $  -23.8634(11)$
 & $  -19.2019(87)$ & $  -16.4732(22)$ \\
$ 0.85$ & $  -24.2012(22)$ & $  -21.4737(47)$ & $  -23.7466(10)$
 & $  -19.6554(93)$ & $  -16.5599(24)$ \\
$ 0.90$ & $  -24.0277(22)$ & $  -21.6813(47)$ & $  -23.6366(10)$
 & $  -20.1171(93)$ & $  -16.6521(24)$ \\
$ 0.95$ & $  -23.8605(22)$ & $  -21.8971(45)$ & $  -23.5332(11)$
 & $  -20.5883(89)$ & $  -16.7501(23)$ \\
$ 1.00$ & $  -23.6991(22)$ & $  -22.1228(44)$ & $  -23.4364(11)$
 & $  -21.0720(88)$ & $  -16.8548(22)$ \\
$ 1.05$ & $  -23.5428(16)$ & $   -22.354(10)$ & $ -23.34455(36)$
 & $   -21.561(18)$ & $  -16.9634(57)$ \\
$ 1.10$ & $  -23.3932(25)$ & $  -22.6116(14)$ & $  -23.2629(19)$
 & $  -22.0906(40)$ & $ -17.08897(39)$ \\
$ 1.15$ & $  -23.2474(21)$ & $  -22.8711(53)$ & $ -23.18470(88)$
 & $   -22.620(10)$ & $  -17.2161(27)$ \\
$ 1.20$ & $  -23.1071(23)$ & $  -23.1522(36)$ & $  -23.1146(13)$
 & $  -23.1823(75)$ & $  -17.3566(17)$ \\
$ 1.25$ & $  -22.9711(22)$ & $  -23.4491(47)$ & $  -23.0508(10)$
 & $  -23.7677(92)$ & $  -17.5072(24)$ \\
$ 1.30$ & $  -22.8399(22)$ & $  -23.7679(41)$ & $  -22.9945(12)$
 & $  -24.3867(84)$ & $  -17.6713(21)$ \\
$ 1.35$ & $  -22.7129(22)$ & $  -24.1098(43)$ & $  -22.9457(11)$
 & $  -25.0410(86)$ & $  -17.8495(21)$ \\
$ 1.40$ & $  -22.5901(22)$ & $  -24.4782(46)$ & $  -22.9047(10)$
 & $  -25.7370(91)$ & $  -18.0440(23)$ \\
$ 1.45$ & $  -22.4713(22)$ & $  -24.8780(44)$ & $  -22.8724(11)$
 & $  -26.4824(88)$ & $  -18.2574(22)$ \\
$ 1.50$ & $  -22.3563(22)$ & $  -25.3130(47)$ & $  -22.8491(10)$
 & $  -27.2842(92)$ & $  -18.4920(24)$ \\
$ 1.55$ & $  -22.2448(22)$ & $  -25.7898(43)$ & $  -22.8356(11)$
 & $  -28.1532(87)$ & $  -18.7515(22)$ \\
$ 1.60$ & $  -22.1364(22)$ & $  -26.3149(44)$ & $  -22.8329(11)$
 & $  -29.1006(87)$ & $  -19.0398(22)$ \\
$ 1.65$ & $  -22.0306(22)$ & $  -26.8974(44)$ & $  -22.8417(11)$
 & $  -30.1420(88)$ & $  -19.3619(22)$ \\
$ 1.70$ & $  -21.9264(22)$ & $  -27.5496(48)$ & $  -22.8636(10)$
 & $  -31.2983(94)$ & $  -19.7250(24)$ \\
$ 1.75$ & $  -21.8224(22)$ & $  -28.2873(45)$ & $  -22.8999(11)$
 & $  -32.5972(89)$ & $  -20.1380(22)$ \\
$ 1.80$ & $  -21.7160(22)$ & $  -29.1319(46)$ & $  -22.9520(10)$
 & $  -34.0759(91)$ & $  -20.6130(23)$ \\
$ 1.85$ & $  -21.6024(22)$ & $  -30.1172(43)$ & $  -23.0215(11)$
 & $  -35.7937(87)$ & $  -21.1687(22)$ \\
$ 1.90$ & $  -21.4717(22)$ & $  -31.2945(47)$ & $  -23.1088(10)$
 & $  -37.8431(93)$ & $  -21.8338(24)$ \\
$ 1.95$ & $  -21.2983(22)$ & $  -32.7691(44)$ & $  -23.2101(11)$
 & $  -40.4163(88)$ & $  -22.6650(22)$ \\
\end{tabular}
\begin{tabular}{|l|ll|l|lll|}
$M$ & $z_2$(DRED) & $z_m$(DRED) & $\Sigma_w$ & 
$z_{V/A}$(DRED) & $z_{S/P}$(DRED) & $z_{T}$(DRED) \\
\hline
$ 0.05$ & $   -4.6999(11)$ & $    2.9518(33)$ & $-24.507204$
 & $-8.5112878(54)$ & $   -2.9518(33)$ & $  -10.3644(11)$ \\
$ 0.10$ & $   -4.6207(11)$ & $    3.3530(33)$ & $-24.357346$
 & $-8.432682000(89)$ & $   -3.3530(33)$ & $  -10.1259(11)$ \\
$ 0.15$ & $   -4.5508(11)$ & $    3.6663(33)$ & $-24.225850$
 & $-8.3634038(88)$ & $   -3.6663(33)$ & $   -9.9291(11)$ \\
$ 0.20$ & $   -4.4878(11)$ & $    3.9318(34)$ & $-24.107889$
 & $ -8.301041(42)$ & $   -3.9318(35)$ & $   -9.7575(11)$ \\
$ 0.25$ & $   -4.4303(11)$ & $    4.1669(34)$ & $-24.000738$
 & $ -8.244258(36)$ & $   -4.1668(34)$ & $   -9.6034(11)$ \\
$ 0.30$ & $   -4.3775(11)$ & $    4.3809(33)$ & $-23.902639$
 & $-8.1922005(19)$ & $   -4.3810(33)$ & $   -9.4626(11)$ \\
$ 0.35$ & $   -4.3288(11)$ & $    4.5797(33)$ & $-23.812370$
 & $ -8.144181(17)$ & $   -4.5797(34)$ & $   -9.3323(11)$ \\
$ 0.40$ & $   -4.2836(11)$ & $    4.7672(33)$ & $-23.729040$
 & $ -8.099802(27)$ & $   -4.7671(34)$ & $   -9.2107(11)$ \\
$ 0.45$ & $   -4.2418(11)$ & $    4.9464(33)$ & $-23.651983$
 & $ -8.058801(12)$ & $   -4.9464(33)$ & $   -9.0963(11)$ \\
$ 0.50$ & $   -4.2030(11)$ & $    5.1193(33)$ & $-23.580691$
 & $ -8.020813(22)$ & $   -5.1193(34)$ & $   -8.9880(11)$ \\
$ 0.55$ & $   -4.1670(11)$ & $    5.2877(33)$ & $-23.514774$
 & $-7.9857496(95)$ & $   -5.2877(33)$ & $   -8.8851(11)$ \\
$ 0.60$ & $   -4.1337(11)$ & $    5.4529(33)$ & $-23.453933$
 & $ -7.953375(25)$ & $   -5.4529(34)$ & $   -8.7869(11)$ \\
$ 0.65$ & $   -4.1030(11)$ & $    5.6162(34)$ & $-23.397942$
 & $ -7.923664(49)$ & $   -5.6162(35)$ & $   -8.6928(11)$ \\
$ 0.70$ & $   -4.0748(11)$ & $    5.7786(33)$ & $-23.346639$
 & $ -7.896494(19)$ & $   -5.7786(34)$ & $   -8.6025(11)$ \\
$ 0.75$ & $   -4.0490(11)$ & $    5.9412(33)$ & $-23.299912$
 & $ -7.871873(17)$ & $   -5.9411(34)$ & $   -8.5155(11)$ \\
$ 0.80$ & $   -4.0257(11)$ & $    6.1046(33)$ & $-23.257697$
 & $-7.8497439(31)$ & $   -6.1046(33)$ & $   -8.4314(11)$ \\
$ 0.85$ & $   -4.0049(11)$ & $    6.2698(34)$ & $-23.219976$
 & $ -7.830061(50)$ & $   -6.2697(35)$ & $   -8.3502(11)$ \\
$ 0.90$ & $   -3.9865(11)$ & $    6.4378(34)$ & $-23.186769$
 & $ -7.812963(45)$ & $   -6.4377(35)$ & $   -8.2714(11)$ \\
$ 0.95$ & $   -3.9706(11)$ & $    6.6091(33)$ & $-23.158140$
 & $ -7.798397(15)$ & $   -6.6091(34)$ & $   -8.1948(11)$ \\
$ 1.00$ & $   -3.9572(11)$ & $    6.7850(33)$ & $-23.134195$
 & $-7.7865037(17)$ & $   -6.7850(33)$ & $   -8.1204(11)$ \\
$ 1.05$ & $   -3.9465(11)$ & $    6.9643(50)$ & $-23.115081$
 & $  -7.77642(88)$ & $   -6.9625(68)$ & $   -8.0477(11)$ \\
$ 1.10$ & $   -3.9386(11)$ & $    7.1543(24)$ & $-23.100997$
 & $  -7.77141(45)$ & $   -7.1552(15)$ & $   -7.9768(11)$ \\
$ 1.15$ & $   -3.9336(11)$ & $    7.3479(36)$ & $-23.092189$
 & $  -7.76748(13)$ & $   -7.3476(38)$ & $   -7.9074(11)$ \\
$ 1.20$ & $   -3.9316(11)$ & $    7.5517(31)$ & $-23.088966$
 & $  -7.76753(12)$ & $   -7.5519(28)$ & $   -7.8394(11)$ \\
$ 1.25$ & $   -3.9329(11)$ & $    7.7647(34)$ & $-23.091701$
 & $ -7.770614(39)$ & $   -7.7646(34)$ & $   -7.7726(11)$ \\
$ 1.30$ & $   -3.9377(11)$ & $    7.9895(32)$ & $-23.100847$
 & $ -7.777532(36)$ & $   -7.9896(31)$ & $   -7.7068(11)$ \\
$ 1.35$ & $   -3.9464(11)$ & $    8.2275(33)$ & $-23.116949$
 & $ -7.788322(13)$ & $   -8.2276(32)$ & $   -7.6419(11)$ \\
$ 1.40$ & $   -3.9593(11)$ & $    8.4808(34)$ & $-23.140662$
 & $ -7.803408(34)$ & $   -8.4807(34)$ & $   -7.5776(11)$ \\
$ 1.45$ & $   -3.9767(11)$ & $    8.7520(33)$ & $-23.172778$
 & $-7.8233373(40)$ & $   -8.7520(33)$ & $   -7.5138(11)$ \\
$ 1.50$ & $   -3.9993(11)$ & $    9.0441(34)$ & $-23.214259$
 & $ -7.848538(40)$ & $   -9.0440(35)$ & $   -7.4500(11)$ \\
$ 1.55$ & $   -4.0277(11)$ & $    9.3607(33)$ & $-23.266278$
 & $ -7.879741(11)$ & $   -9.3607(33)$ & $   -7.3861(11)$ \\
$ 1.60$ & $   -4.0626(11)$ & $    9.7062(33)$ & $-23.330281$
 & $-7.9176562(61)$ & $   -9.7063(33)$ & $   -7.3215(11)$ \\
$ 1.65$ & $   -4.1049(11)$ & $   10.0865(33)$ & $-23.408075$
 & $-7.9632589(10)$ & $  -10.0865(33)$ & $   -7.2555(11)$ \\
$ 1.70$ & $   -4.1561(11)$ & $   10.5091(34)$ & $-23.501949$
 & $ -8.017864(55)$ & $  -10.5091(35)$ & $   -7.1875(11)$ \\
$ 1.75$ & $   -4.2175(11)$ & $   10.9844(33)$ & $-23.614862$
 & $ -8.083076(11)$ & $  -10.9844(33)$ & $   -7.1160(11)$ \\
$ 1.80$ & $   -4.2912(11)$ & $   11.5264(34)$ & $-23.750743$
 & $ -8.160901(29)$ & $  -11.5264(34)$ & $   -7.0391(11)$ \\
$ 1.85$ & $   -4.3801(11)$ & $   12.1569(33)$ & $-23.914994$
 & $-8.2543490(68)$ & $  -12.1569(33)$ & $   -6.9535(11)$ \\
$ 1.90$ & $   -4.4883(11)$ & $   12.9109(34)$ & $-24.115456$
 & $ -8.367330(50)$ & $  -12.9108(35)$ & $   -6.8528(11)$ \\
$ 1.95$ & $   -4.6222(11)$ & $   13.8598(33)$ & $-24.364601$
 & $-8.5065775(40)$ & $  -13.8598(33)$ & $   -6.7222(11)$ \\
\end{tabular}
\begin{tabular}{|l|llll|l|}
 $M$ & $z_{+}$(DRED) & $z_{-}$(DRED) & $z_{1}$(DRED) & $z_{2}$(DRED) &
 $z_{PD}$(DRED)\cr 
\hline
$ 0.05$ & $  -26.4031(22)$ & $  -15.2842(44)$ & $  -24.5499(11)$
 & $   -7.8715(88)$ & $  -13.3163(22)$ \\
$ 0.10$ & $  -25.8736(22)$ & $  -15.7143(44)$ & $  -24.1804(11)$
 & $   -8.9414(88)$ & $  -13.4789(22)$ \\
$ 0.15$ & $  -25.4338(22)$ & $  -16.0396(43)$ & $  -23.8681(11)$
 & $   -9.7768(87)$ & $  -13.5954(22)$ \\
$ 0.20$ & $  -25.0489(22)$ & $  -16.3104(47)$ & $  -23.5925(10)$
 & $  -10.4847(92)$ & $  -13.6892(24)$ \\
$ 0.25$ & $  -24.7030(22)$ & $  -16.5481(46)$ & $  -23.3438(10)$
 & $  -11.1116(92)$ & $  -13.7702(23)$ \\
$ 0.30$ & $  -24.3867(22)$ & $  -16.7642(44)$ & $  -23.1163(11)$
 & $  -11.6826(88)$ & $  -13.8436(22)$ \\
$ 0.35$ & $  -24.0941(22)$ & $  -16.9652(45)$ & $  -22.9060(11)$
 & $  -12.2125(90)$ & $  -13.9120(23)$ \\
$ 0.40$ & $  -23.8212(22)$ & $  -17.1559(46)$ & $  -22.7104(11)$
 & $  -12.7124(91)$ & $  -13.9778(23)$ \\
$ 0.45$ & $  -23.5650(22)$ & $  -17.3403(45)$ & $  -22.5276(11)$
 & $  -13.1905(89)$ & $  -14.0427(22)$ \\
$ 0.50$ & $  -23.3232(22)$ & $  -17.5201(45)$ & $  -22.3560(11)$
 & $  -13.6514(90)$ & $  -14.1073(23)$ \\
$ 0.55$ & $  -23.0940(22)$ & $  -17.6980(43)$ & $  -22.1947(11)$
 & $  -14.1007(87)$ & $  -14.1728(22)$ \\
$ 0.60$ & $  -22.8760(22)$ & $  -17.8750(46)$ & $  -22.0425(11)$
 & $  -14.5410(90)$ & $  -14.2398(23)$ \\
$ 0.65$ & $  -22.6681(22)$ & $  -18.0532(47)$ & $  -21.8989(10)$
 & $  -14.9766(93)$ & $  -14.3090(24)$ \\
$ 0.70$ & $  -22.4693(22)$ & $  -18.2334(45)$ & $  -21.7633(11)$
 & $  -15.4095(90)$ & $  -14.3810(23)$ \\
$ 0.75$ & $  -22.2788(22)$ & $  -18.4173(45)$ & $  -21.6352(11)$
 & $  -15.8430(90)$ & $  -14.4566(23)$ \\
$ 0.80$ & $  -22.0961(22)$ & $  -18.6058(44)$ & $  -21.5144(11)$
 & $  -16.2790(87)$ & $  -14.5361(22)$ \\
$ 0.85$ & $  -21.9204(22)$ & $  -18.7997(47)$ & $  -21.4003(10)$
 & $  -16.7193(93)$ & $  -14.6199(24)$ \\
$ 0.90$ & $  -21.7514(22)$ & $  -19.0009(47)$ & $  -21.2930(10)$
 & $  -17.1673(93)$ & $  -14.7091(24)$ \\
$ 0.95$ & $  -21.5886(22)$ & $  -19.2100(45)$ & $  -21.1922(11)$
 & $  -17.6243(89)$ & $  -14.8039(23)$ \\
$ 1.00$ & $  -21.4317(22)$ & $  -19.4286(44)$ & $  -21.0979(11)$
 & $  -18.0932(88)$ & $  -14.9053(22)$ \\
$ 1.05$ & $  -21.2797(16)$ & $   -19.652(10)$ & $ -21.00843(36)$
 & $   -18.567(18)$ & $  -15.0102(57)$ \\
$ 1.10$ & $  -21.1346(25)$ & $  -19.9022(14)$ & $  -20.9292(19)$
 & $  -19.0806(40)$ & $ -15.13203(39)$ \\
$ 1.15$ & $  -20.9932(21)$ & $  -20.1535(53)$ & $ -20.85322(88)$
 & $   -19.594(10)$ & $  -15.2551(27)$ \\
$ 1.20$ & $  -20.8572(23)$ & $  -20.4259(36)$ & $  -20.7853(13)$
 & $  -20.1384(75)$ & $  -15.3913(17)$ \\
$ 1.25$ & $  -20.7256(22)$ & $  -20.7137(47)$ & $  -20.7236(10)$
 & $  -20.7057(92)$ & $  -15.5372(24)$ \\
$ 1.30$ & $  -20.5987(22)$ & $  -21.0229(41)$ & $  -20.6694(12)$
 & $  -21.3057(84)$ & $  -15.6965(21)$ \\
$ 1.35$ & $  -20.4760(22)$ & $  -21.3545(43)$ & $  -20.6224(11)$
 & $  -21.9402(86)$ & $  -15.8695(21)$ \\
$ 1.40$ & $  -20.3575(22)$ & $  -21.7122(46)$ & $  -20.5833(10)$
 & $  -22.6153(91)$ & $  -16.0584(23)$ \\
$ 1.45$ & $  -20.2431(22)$ & $  -22.1005(44)$ & $  -20.5527(11)$
 & $  -23.3388(88)$ & $  -16.2658(22)$ \\
$ 1.50$ & $  -20.1324(22)$ & $  -22.5234(47)$ & $  -20.5309(10)$
 & $  -24.1174(92)$ & $  -16.4941(24)$ \\
$ 1.55$ & $  -20.0253(22)$ & $  -22.9873(43)$ & $  -20.5190(11)$
 & $  -24.9619(87)$ & $  -16.7468(22)$ \\
$ 1.60$ & $  -19.9213(22)$ & $  -23.4986(44)$ & $  -20.5175(11)$
 & $  -25.8834(87)$ & $  -17.0277(22)$ \\
$ 1.65$ & $  -19.8199(22)$ & $  -24.0663(44)$ & $  -20.5276(11)$
 & $  -26.8972(88)$ & $  -17.3420(22)$ \\
$ 1.70$ & $  -19.7201(22)$ & $  -24.7026(48)$ & $  -20.5506(10)$
 & $  -28.0243(94)$ & $  -17.6966(24)$ \\
$ 1.75$ & $  -19.6206(22)$ & $  -25.4233(45)$ & $  -20.5878(11)$
 & $  -29.2918(89)$ & $  -18.1004(22)$ \\
$ 1.80$ & $  -19.5188(22)$ & $  -26.2497(46)$ & $  -20.6406(10)$
 & $  -30.7369(91)$ & $  -18.5654(23)$ \\
$ 1.85$ & $  -19.4099(22)$ & $  -27.2151(43)$ & $  -20.7107(11)$
 & $  -32.4185(87)$ & $  -19.1104(22)$ \\
$ 1.90$ & $  -19.2839(22)$ & $  -28.3709(47)$ & $  -20.7984(10)$
 & $  -34.4289(93)$ & $  -19.7637(24)$ \\
$ 1.95$ & $  -19.1154(22)$ & $  -29.8219(44)$ & $  -20.8998(11)$
 & $  -36.9596(88)$ & $  -20.5820(22)$ \\
\end{tabular}
\begin{tabular}{|l|ll|ll|ll|}
& \multicolumn{2}{c|}{Plaquette} & \multicolumn{2}{c|}{Iwasaki} &
 \multicolumn{2}{c|}{DBW2} \\ 
$M$ & $z_{B_K}$(DRED)&$z_{B_P}$(DRED)&$z_{B_K}$(DRED)&$z_{B_P}$(DRED)
&$z_{B_K}$(DRED)&$z_{B_P}$(DRED)\\
 \hline
$ 0.05$ & $   -3.0209(23)$ & $   -15.105(12)$ & $   -3.6821(24)$
 & $   -18.410(12)$ & $   -4.6894(23)$ & $   -23.447(12)$ \\
$ 0.10$ & $   -2.6775(21)$ & $   -13.388(11)$ & $   -3.3614(22)$
 & $   -16.807(11)$ & $   -4.4049(22)$ & $   -22.024(11)$ \\
$ 0.15$ & $   -2.3987(22)$ & $   -11.994(11)$ & $   -3.1057(22)$
 & $   -15.528(11)$ & $   -4.1851(22)$ & $   -20.926(11)$ \\
$ 0.20$ & $   -2.1559(22)$ & $   -10.780(11)$ & $   -2.8864(23)$
 & $   -14.432(11)$ & $   -4.0017(22)$ & $   -20.009(11)$ \\
$ 0.25$ & $   -1.9367(23)$ & $    -9.684(11)$ & $   -2.6911(22)$
 & $   -13.456(11)$ & $   -3.8422(22)$ & $   -19.211(11)$ \\
$ 0.30$ & $   -1.7341(22)$ & $    -8.670(11)$ & $   -2.5129(22)$
 & $   -12.565(11)$ & $   -3.6998(22)$ & $   -18.499(11)$ \\
$ 0.35$ & $   -1.5440(23)$ & $    -7.720(11)$ & $   -2.3477(22)$
 & $   -11.739(11)$ & $   -3.5704(23)$ & $   -17.852(11)$ \\
$ 0.40$ & $   -1.3632(23)$ & $    -6.816(11)$ & $   -2.1924(23)$
 & $   -10.962(11)$ & $   -3.4509(22)$ & $   -17.255(11)$ \\
$ 0.45$ & $   -1.1896(22)$ & $    -5.948(11)$ & $   -2.0448(23)$
 & $   -10.224(11)$ & $   -3.3394(23)$ & $   -16.697(11)$ \\
$ 0.50$ & $   -1.0217(23)$ & $    -5.108(11)$ & $   -1.9034(22)$
 & $    -9.517(11)$ & $   -3.2342(22)$ & $   -16.171(11)$ \\
$ 0.55$ & $   -0.8580(22)$ & $    -4.290(11)$ & $   -1.7669(21)$
 & $    -8.835(11)$ & $   -3.1342(21)$ & $   -15.671(11)$ \\
$ 0.60$ & $   -0.6976(22)$ & $    -3.488(11)$ & $   -1.6344(22)$
 & $    -8.172(11)$ & $   -3.0385(22)$ & $   -15.193(11)$ \\
$ 0.65$ & $   -0.5395(23)$ & $    -2.698(12)$ & $   -1.5049(23)$
 & $    -7.525(12)$ & $   -2.9462(23)$ & $   -14.731(11)$ \\
$ 0.70$ & $   -0.3830(23)$ & $    -1.915(11)$ & $   -1.3777(22)$
 & $    -6.889(11)$ & $   -2.8565(22)$ & $   -14.283(11)$ \\
$ 0.75$ & $   -0.2272(22)$ & $    -1.136(11)$ & $   -1.2521(23)$
 & $    -6.260(11)$ & $   -2.7689(22)$ & $   -13.845(11)$ \\
$ 0.80$ & $   -0.0716(22)$ & $    -0.358(11)$ & $   -1.1274(22)$
 & $    -5.637(11)$ & $   -2.6829(21)$ & $   -13.415(11)$ \\
$ 0.85$ & $    0.0844(23)$ & $     0.422(12)$ & $   -1.0033(23)$
 & $    -5.017(12)$ & $   -2.5982(24)$ & $   -12.991(12)$ \\
$ 0.90$ & $    0.2416(22)$ & $     1.208(11)$ & $   -0.8789(22)$
 & $    -4.395(11)$ & $   -2.5138(23)$ & $   -12.569(11)$ \\
$ 0.95$ & $    0.4004(22)$ & $     2.002(11)$ & $   -0.7540(22)$
 & $    -3.770(11)$ & $   -2.4297(22)$ & $   -12.149(11)$ \\
$ 1.00$ & $    0.5615(22)$ & $     2.808(11)$ & $   -0.6279(22)$
 & $    -3.140(11)$ & $   -2.3454(23)$ & $   -11.727(11)$ \\
$ 1.05$ & $    0.7238(40)$ & $     3.619(20)$ & $   -0.5018(39)$
 & $    -2.509(20)$ & $   -2.2620(39)$ & $   -11.310(20)$ \\
$ 1.10$ & $    0.8941(14)$ & $    4.4707(66)$ & $   -0.3690(13)$
 & $   -1.8451(65)$ & $   -2.1731(13)$ & $  -10.8656(66)$ \\
$ 1.15$ & $    1.0650(25)$ & $     5.325(12)$ & $   -0.2371(25)$
 & $    -1.185(12)$ & $   -2.0863(24)$ & $   -10.432(12)$ \\
$ 1.20$ & $    1.2427(19)$ & $    6.2133(98)$ & $   -0.0998(19)$
 & $   -0.4992(98)$ & $   -1.9957(20)$ & $   -9.9785(98)$ \\
$ 1.25$ & $    1.4256(23)$ & $     7.128(11)$ & $    0.0411(22)$
 & $     0.205(11)$ & $   -1.9030(23)$ & $    -9.515(11)$ \\
$ 1.30$ & $    1.6159(22)$ & $     8.080(11)$ & $    0.1876(21)$
 & $     0.938(11)$ & $   -1.8064(21)$ & $    -9.032(11)$ \\
$ 1.35$ & $    1.8143(22)$ & $     9.071(11)$ & $    0.3401(22)$
 & $     1.701(11)$ & $   -1.7057(22)$ & $    -8.529(11)$ \\
$ 1.40$ & $    2.0223(21)$ & $    10.111(11)$ & $    0.5003(21)$
 & $     2.501(11)$ & $   -1.5997(21)$ & $    -7.999(11)$ \\
$ 1.45$ & $    2.2412(21)$ & $    11.206(11)$ & $    0.6690(21)$
 & $     3.345(11)$ & $   -1.4875(21)$ & $    -7.438(11)$ \\
$ 1.50$ & $    2.4730(22)$ & $    12.365(11)$ & $    0.8481(22)$
 & $     4.240(11)$ & $   -1.3678(23)$ & $    -6.839(11)$ \\
$ 1.55$ & $    2.7201(22)$ & $    13.601(11)$ & $    1.0397(22)$
 & $     5.198(11)$ & $   -1.2387(22)$ & $    -6.193(11)$ \\
$ 1.60$ & $    2.9851(23)$ & $    14.925(11)$ & $    1.2460(23)$
 & $     6.230(11)$ & $   -1.0983(23)$ & $    -5.492(11)$ \\
$ 1.65$ & $    3.2716(23)$ & $    16.358(11)$ & $    1.4706(22)$
 & $     7.353(11)$ & $   -0.9438(22)$ & $    -4.719(11)$ \\
$ 1.70$ & $    3.5843(23)$ & $    17.922(11)$ & $    1.7174(23)$
 & $     8.587(11)$ & $   -0.7717(23)$ & $    -3.858(12)$ \\
$ 1.75$ & $    3.9294(22)$ & $    19.647(11)$ & $    1.9923(22)$
 & $     9.961(11)$ & $   -0.5767(22)$ & $    -2.884(11)$ \\
$ 1.80$ & $    4.3152(23)$ & $    21.576(12)$ & $    2.3032(23)$
 & $    11.516(12)$ & $   -0.3520(24)$ & $    -1.760(12)$ \\
$ 1.85$ & $    4.7554(22)$ & $    23.777(11)$ & $    2.6629(22)$
 & $    13.315(11)$ & $   -0.0855(22)$ & $    -0.428(11)$ \\
$ 1.90$ & $    5.2711(22)$ & $    26.355(11)$ & $    3.0919(22)$
 & $    15.460(11)$ & $    0.2418(21)$ & $     1.209(11)$ \\
$ 1.95$ & $    5.9063(22)$ & $    29.532(11)$ & $    3.6334(22)$
 & $    18.167(11)$ & $    0.6714(22)$ & $     3.357(11)$ \\
\end{tabular}
\begin{tabular}{|l|ll|ll|ll|}
& \multicolumn{2}{c|}{Symanzik} & \multicolumn{2}{c|}{Iwasaki'} &
 \multicolumn{2}{c|}{Wilson} \\ 
$M$ & $z_{B_K}$(DRED)&$z_{B_P}$(DRED)&$z_{B_K}$(DRED)&$z_{B_P}$(DRED)
&$z_{B_K}$(DRED)&$z_{B_P}$(DRED)\\
 \hline
$ 0.05$ & $   -3.2334(22)$ & $   -16.167(11)$ & $   -3.6245(22)$
 & $   -18.123(11)$ & $   -3.7063(22)$ & $   -18.532(11)$ \\
$ 0.10$ & $   -2.8974(22)$ & $   -14.487(11)$ & $   -3.3019(22)$
 & $   -16.510(11)$ & $   -3.3864(21)$ & $   -16.932(11)$ \\
$ 0.15$ & $   -2.6259(22)$ & $   -13.129(11)$ & $   -3.0441(22)$
 & $   -15.221(11)$ & $   -3.1314(22)$ & $   -15.657(11)$ \\
$ 0.20$ & $   -2.3906(23)$ & $   -11.953(11)$ & $   -2.8228(23)$
 & $   -14.114(11)$ & $   -2.9128(22)$ & $   -14.564(11)$ \\
$ 0.25$ & $   -2.1790(22)$ & $   -10.895(11)$ & $   -2.6254(23)$
 & $   -13.127(11)$ & $   -2.7183(23)$ & $   -13.591(11)$ \\
$ 0.30$ & $   -1.9843(22)$ & $    -9.921(11)$ & $   -2.4450(22)$
 & $   -12.225(11)$ & $   -2.5408(22)$ & $   -12.704(11)$ \\
$ 0.35$ & $   -1.8022(23)$ & $    -9.011(11)$ & $   -2.2776(22)$
 & $   -11.388(11)$ & $   -2.3763(22)$ & $   -11.882(11)$ \\
$ 0.40$ & $   -1.6297(23)$ & $    -8.148(11)$ & $   -2.1201(23)$
 & $   -10.600(11)$ & $   -2.2218(23)$ & $   -11.109(11)$ \\
$ 0.45$ & $   -1.4645(22)$ & $    -7.323(11)$ & $   -1.9702(22)$
 & $    -9.851(11)$ & $   -2.0749(22)$ & $   -10.375(11)$ \\
$ 0.50$ & $   -1.3053(23)$ & $    -6.526(11)$ & $   -1.8266(23)$
 & $    -9.133(11)$ & $   -1.9344(23)$ & $    -9.672(11)$ \\
$ 0.55$ & $   -1.1505(22)$ & $    -5.753(11)$ & $   -1.6877(21)$
 & $    -8.439(11)$ & $   -1.7987(22)$ & $    -8.993(11)$ \\
$ 0.60$ & $   -0.9993(22)$ & $    -4.997(11)$ & $   -1.5529(23)$
 & $    -7.764(11)$ & $   -1.6670(23)$ & $    -8.335(11)$ \\
$ 0.65$ & $   -0.8507(22)$ & $    -4.254(11)$ & $   -1.4209(22)$
 & $    -7.105(11)$ & $   -1.5383(23)$ & $    -7.692(11)$ \\
$ 0.70$ & $   -0.7039(22)$ & $    -3.520(11)$ & $   -1.2913(23)$
 & $    -6.456(11)$ & $   -1.4119(22)$ & $    -7.060(11)$ \\
$ 0.75$ & $   -0.5582(22)$ & $    -2.791(11)$ & $   -1.1631(22)$
 & $    -5.816(11)$ & $   -1.2872(23)$ & $    -6.436(11)$ \\
$ 0.80$ & $   -0.4130(22)$ & $    -2.065(11)$ & $   -1.0359(22)$
 & $    -5.180(11)$ & $   -1.1634(22)$ & $    -5.817(11)$ \\
$ 0.85$ & $   -0.2677(23)$ & $    -1.338(11)$ & $   -0.9092(23)$
 & $    -4.546(11)$ & $   -1.0402(23)$ & $    -5.201(11)$ \\
$ 0.90$ & $   -0.1216(23)$ & $    -0.608(11)$ & $   -0.7821(23)$
 & $    -3.911(11)$ & $   -0.9168(23)$ & $    -4.584(11)$ \\
$ 0.95$ & $    0.0258(22)$ & $     0.129(11)$ & $   -0.6544(22)$
 & $    -3.272(11)$ & $   -0.7929(23)$ & $    -3.964(11)$ \\
$ 1.00$ & $    0.1751(22)$ & $     0.875(11)$ & $   -0.5254(22)$
 & $    -2.627(11)$ & $   -0.6677(22)$ & $    -3.339(11)$ \\
$ 1.05$ & $    0.3251(39)$ & $     1.625(20)$ & $   -0.3964(39)$
 & $    -1.982(20)$ & $   -0.5426(39)$ & $    -2.713(20)$ \\
$ 1.10$ & $    0.4826(13)$ & $    2.4131(65)$ & $   -0.2605(13)$
 & $   -1.3026(64)$ & $   -0.4108(13)$ & $   -2.0540(65)$ \\
$ 1.15$ & $    0.6402(25)$ & $     3.201(12)$ & $   -0.1254(24)$
 & $    -0.627(12)$ & $   -0.2799(25)$ & $    -1.400(12)$ \\
$ 1.20$ & $    0.8040(19)$ & $    4.0200(97)$ & $    0.0150(20)$
 & $    0.0752(98)$ & $   -0.1438(20)$ & $   -0.7188(98)$ \\
$ 1.25$ & $    0.9725(23)$ & $     4.863(11)$ & $    0.1593(23)$
 & $     0.797(11)$ & $   -0.0040(23)$ & $    -0.020(11)$ \\
$ 1.30$ & $    1.1478(21)$ & $     5.739(11)$ & $    0.3094(21)$
 & $     1.547(11)$ & $    0.1414(21)$ & $     0.707(11)$ \\
$ 1.35$ & $    1.3304(21)$ & $     6.652(11)$ & $    0.4656(22)$
 & $     2.328(11)$ & $    0.2928(22)$ & $     1.464(11)$ \\
$ 1.40$ & $    1.5216(24)$ & $     7.608(12)$ & $    0.6294(22)$
 & $     3.147(11)$ & $    0.4515(23)$ & $     2.258(11)$ \\
$ 1.45$ & $    1.7233(22)$ & $     8.617(11)$ & $    0.8022(22)$
 & $     4.011(11)$ & $    0.6191(22)$ & $     3.096(11)$ \\
$ 1.50$ & $    1.9369(23)$ & $     9.685(11)$ & $    0.9856(23)$
 & $     4.928(11)$ & $    0.7970(23)$ & $     3.985(11)$ \\
$ 1.55$ & $    2.1649(21)$ & $    10.824(11)$ & $    1.1817(21)$
 & $     5.908(11)$ & $    0.9873(22)$ & $     4.937(11)$ \\
$ 1.60$ & $    2.4096(22)$ & $    12.048(11)$ & $    1.3928(22)$
 & $     6.964(11)$ & $    1.1924(22)$ & $     5.962(11)$ \\
$ 1.65$ & $    2.6746(22)$ & $    13.373(11)$ & $    1.6223(22)$
 & $     8.111(11)$ & $    1.4155(22)$ & $     7.077(11)$ \\
$ 1.70$ & $    2.9645(23)$ & $    14.822(11)$ & $    1.8744(23)$
 & $     9.372(12)$ & $    1.6608(23)$ & $     8.304(12)$ \\
$ 1.75$ & $    3.2852(22)$ & $    16.426(11)$ & $    2.1550(22)$
 & $    10.775(11)$ & $    1.9342(22)$ & $     9.671(11)$ \\
$ 1.80$ & $    3.6452(22)$ & $    18.226(11)$ & $    2.4720(22)$
 & $    12.360(11)$ & $    2.2436(23)$ & $    11.218(11)$ \\
$ 1.85$ & $    4.0575(21)$ & $    20.287(11)$ & $    2.8382(22)$
 & $    14.191(11)$ & $    2.6017(22)$ & $    13.009(11)$ \\
$ 1.90$ & $    4.5431(23)$ & $    22.716(12)$ & $    3.2743(23)$
 & $    16.371(11)$ & $    3.0290(23)$ & $    15.145(11)$ \\
$ 1.95$ & $    5.1462(22)$ & $    25.731(11)$ & $    3.8236(22)$
 & $    19.118(11)$ & $    3.5688(22)$ & $    17.844(11)$ \\
\end{tabular}
\begin{tabular}{|lll|llll|l|}
action &$g^2_{\rm max}$&  &$a_1$ & $a_2$ & $a_3$ & $a_4$ & $b_1$ \cr
\hline
Plaq. & 1.07143& $P$ & -1.22304(5) & 0.26789(2) & -0.00252(5) & 0.02313(2) 
& -0.889706 \cr
\hline
Iwasaki & 2.74348 &$P$&  -0.446426(3) & 0.0448185(3) & -0.0014248(2) 
& 0.00020329(5) &-0.3062260 \cr
   & & $R$ & -0.571259(2) & 0.1004102(6) & -0.0074407(3) & 0.00041907(7) &
-0.3023588 \cr
\end{tabular}
\begin{tabular}{|l|ll|ll|lll|ll|l|}
action & $c_1$ & $c_3$ & $c_p$ & $d_g$ & $c_{R1}$& $c_{R2}$ & $c_{R3}$
& $T$ & $T-T_{\rm MF}$ & $T_{K_c}-T_{\rm MF}$ \cr
\hline
Plaquette& 0       & 0    & 1/3    & -0.4682& 0.5747 & 0.5228 & 0.5687 &0.1549334 & 0.0299334 & 0.037858 \cr
Iwasaki  & -0.331  & 0    & 0.1401 & 0.1053 & 0.2689 & 0.2223 & 0.2465 &0.0947597 & 0.0421939 &  0.029989\cr
DBW2     & -1.40686& 0    & 0.0511 & 0.5317 & 0.1040 & 0.0818 & 0.0921 &0.0624262 & 0.0432682 & -0.055640\cr
Symanzik & -1/12   & 0    & 0.2440 & -0.2361& 0.4417 & 0.3846 & 0.4215 &0.1282908 & 0.0367251 &  0.036492\cr
Iwasaki' & -0.27   & -0.04& 0.1471 &        & 0.2797 & 0.2342 & 0.2611 &0.0973746 & 0.042173 & 0.030965\cr
Wilson   & -0.252  & -0.17& 0.1286 & 0.1196 & 0.2439 & 0.2070 & 0.2352 &0.0916234 & 0.0433809 & 0.029927 \cr
\end{tabular}
\begin{tabular}{|l|lll|llll|}
action & $32\pi^2 T_{\rm MF}$ & $a_0$&$32\pi^2T_{\rm MF}+a_0$ 
& $a_1$ & $a_2$ &$a_3$ & $a_4$ \\
\hline
Plaquette& 39.4784  & -49.4658 & -9.9874 & -0.6944 & -1.1452 & 0.6262 & -0.7525 \\
Iwasaki  &  16.6019 & -24.5135 & -7.9116 & -0.4815 & -0.8488 & 0.4240 & -0.6429 \\
DBW2     &   6.0506 & -10.4557 & -4.4051 & -0.2676 & -0.5018 & 0.2253 & -0.5031 \\
Symanzik &  28.9190 & -38.6134 & -9.6945 & -0.6187 & -1.0446 & 0.5540 & -0.7151 \\
Iwasaki' &  17.4342 & -25.6212 & -8.1870 & -0.4978 & -0.8724 & 0.4394 & -0.6522 \\
Wilson   &  15.2363 & -23.1406 & -7.9043 & -0.4766 & -0.8385 & 0.4192 & -0.6411 \\
\end{tabular}
\begin{tabular}{|l|ll|llll|ll|}
action &\multicolumn{2}{c|}{$8\pi^2 T_{\rm MF}+a_0$} & $a_1$ & $a_2$ &$a_3$ 
& $a_4$ & $a_5$ & $a_6$ \\
\hline
       & DRED & NDR & & & & & & \\
\hline
Plaquette& -3.0098 & -2.0098 & -0.3399 & -0.5657 & 0.3061 & -0.3727 & & \\
Iwasaki  & -0.3442 &  0.6558 & -0.2618 & -0.4624 & 0.2316 & -0.3340 & & \\
%DBW2     &  2.0002 &  3.0002 & -0.1623 & -0.3064 & 0.1383 & -0.2769 \\
DBW2     & 2.0037 & 3.0037 & -0.1402 & -0.3846 & 0.0291 & -0.0280 & 0.1037 & -0.1933 \\
Symanzik & -2.0735 & -1.0735 & -0.3142 & -0.5337 & 0.2815 & -0.3601 & & \\
Iwasaki' & -0.5033 &  0.4968 & -0.2700 & -0.4733 & 0.2393 & -0.3381 & & \\
Wilson   & -0.1504 &  0.8497 & -0.2652 & -0.4638 & 0.2348 & -0.3359 & & \\
\end{tabular}
\begin{tabular}{|l|ll|llll|ll|ll|}
action &\multicolumn{2}{c|}{$-8\pi^2 T_{\rm MF}+a_0$} & $a_1$ & $a_2$ &$a_3$ 
& $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
       & DRED & NDR  & & & & & & & & \\
\hline
Plaquette& 7.7341  & 8.7341  & -4.2837 & 1.2934 & -2.8593 & 1.1943 & & &&\\
%Iwasaki  & 3.2419  & 4.2419  & -3.2761 & 0.8266 & -2.5383 & 1.0245 & & &&\\
Iwasaki & 3.2278 & 4.2278 & -3.7023 & 1.1366 & -0.4148 & 0.0823 & -2.0294 & 0.7181 &&\\
DBW2    & -1.7148& -0.7148& -2.3699& 0.5504& -1.4802& 0.5480& 1.2331& -0.4451& -2.0512& 0.6116\\
Symanzik & 6.1997  & 7.1997  & -3.9326 & 1.1268 & -2.7623 & 1.1360 & & &&\\
%Iwasaki' & 3.5573  & 4.5573  & -3.3505 & 0.8866 & -2.5765 & 1.0177 & & \\
Iwasaki' & 3.5447 & 4.5447 & -3.7840 & 1.1757 & -0.4348 & 0.0914 & -2.0383 & 0.7237 &&\\
%Wilson   & 2.9897  & 3.9897  & -3.2394 & 0.8449 & -2.5491 & 1.0033  & & \\
Wilson   & 2.9771 & 3.9771 & -3.6712 & 1.1320 & -0.4158 & 0.0839 & -2.0303 & 0.7184 &&\\
\end{tabular}
\begin{tabular}{|ll|ll|llll|ll|ll|}
action&$\Gamma$ &\multicolumn{2}{c|}{$8\pi^2 T_{\rm MF}+a_0$} 
& $a_1$ & $a_2$ &$a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
      &  & DRED & NDR & &&&&&&&\\
\hline
Plaquette& VA & -6.8787 & -7.3787 & -0.2734 & -0.6126 &  0.3087 & -0.3509 &&&&\\
         & SP & -7.7341 &-8.7341 &4.2837 &-1.2934 &2.8593 &-1.1943 & & & &\\
         & T  & -6.5954 & -5.5954 & -1.8023 & -0.3587 & -0.5198 & -0.1198 &&&&\\
Iwasaki  & VA & -4.1714 & -4.6714 & -0.2264 & -0.4920 &  0.2233 & -0.3074 &&&&\\
         & SP & -3.2278 &-4.2278 &3.7023 &-1.1366 &0.4148 &-0.0823 &2.0294  &-0.7181 &&\\
         & T  & -4.4831 & -3.4831 & -1.4031 & -0.3538 & -0.5281 & -0.1163 &&&&\\
DBW2     & VA & -1.8047 & -2.3047 & -0.1441 & -0.3251 &  0.1256 & -0.2512 &&&&\\
         & SP & 1.7148 &0.7148 &2.3699 &-0.5504 &1.4802 &-0.5480 &-1.2331 &0.4451 &2.0512 &-0.6116 \\
         & T  & -2.9755 & -1.9755 & -0.9049 & -0.2829 & -0.5213 & -0.1143 &&&&\\
Symanzik & VA & -5.9247 & -6.4247 & -0.2582 & -0.5351 &  0.2744 & -0.3822 &&&&\\
         & SP & -6.1997 &-7.1997 &3.9326 &-1.1268 &2.7623 &-1.1360 & &  && \\
         & T  & -5.8342 & -4.8342 & -1.6704 & -0.3620 & -0.5230 & -0.1181 &&&&\\
Iwasaki' & VA & -4.3349 & -4.8349 & -0.2408 & -0.4888 &  0.2500 & -0.3438 &&&&\\
         & SP & -3.5447 &-4.5447 &3.7840 &-1.1757 &0.4348 &-0.0914 &2.0383 &-0.7237 &&\\
         & T  & -4.5939 & -3.5939 & -1.4375 & -0.3578 & -0.5263 & -0.1169 &&&&\\
Wilson   & VA & -3.9808 & -4.4808 & -0.2365 & -0.4791 &  0.2454 & -0.3416 &&&&\\
         & SP & -2.9771 &-3.9771 &3.6712 &-1.1320 &0.4158 &-0.0839 &2.0303 &-0.7184 &&\\
         & T  & -4.3105 & -3.3105 & -1.3949 & -0.3590 & -0.5231 & -0.1186 &&&&\\
\end{tabular}
\begin{tabular}{|ll|ll|llll|llll|}
action&$z_I$ &\multicolumn{2}{c|}{$16\pi^2 C_F T_{\rm MF}+a_0$} 
& $a_1$ & $a_2$ &$a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
       & & DRED & NDR &&&&&&&&\\
\hline
Plaquette&$z_+$ & -17.7755 & -20.7755 & -3.7921 & -1.1211 & -0.8227 &  0.4906 & & & & \\
         &$z_-$ & -19.5095 & -17.5095 &  5.3566 & -2.4018 &  4.2146 & -2.2148 & & & & \\
         &$z_1$ & -18.0616 & -17.2283 & -2.2711 & -1.3464 &  0.0227 & -0.7684 & & & & \\
         &$z_2$ & -20.6543 & -23.3210 & 11.4490 & -3.3084 &  7.5830 & -3.3158 & & & & \\
Iwasaki  &$z_+$ & -11.7462 & -14.7462 & -2.9621 & -1.0310 & -0.8968 & -0.4536 & & & & \\
         &$z_-$ &  -9.9090 &  -7.9090 &  4.0754 & -1.6247 &  3.6731 & -1.9229 & & & & \\
         &$z_1$ & -11.4375 & -10.6042 & -1.7924 & -1.1399 & -0.1300 & -0.6906 & & & & \\
         &$z_2$ &  -8.6739 & -11.3406 &  8.7611 & -2.0690 &  6.7288 & -2.8579 & & & & \\
DBW2     &$z_+$ &  -7.1531 & -10.1531 & -1.9103 & -0.7789 & -0.9496 & -0.4094 & & & & \\
         &$z_-$ &  -0.1218& 1.8782 & 2.9921& -1.1429& 1.9992& -1.2779& -1.4973& 1.1634& 2.7409& -1.2539\\
%        &$z_-$ &  -0.1040 &   1.8959 &  3.1597 & -1.4520 & 0.2875 & 0.1508 & 2.6105 & -1.1889 \\
%        &$z_-$ &  -0.1591 &   1.8409 &  2.6332 & -0.8182 &  2.9866 & -1.5198 & & \\
         &$z_1$ &  -5.9855 &  -5.1522 & -1.1556 & -0.7930 & -0.2895 & -0.5888 & & & & \\ 
         &$z_2$ &  4.5663& 1.89963 & 6.3348& -1.3762& 3.8436& -1.8212& -3.0864& 1.7158& 5.3507& -1.8910\\
%         &$z_2$ &   4.5924 &   1.9258 &  6.6705 & -1.8353 &  0.4715 & 0.3148 & 4.9580 & -1.8188\\ 
%         &$z_2$ &   4.5127 &   1.8460 &  5.6571 & -0.8873 &  5.6183 & -2.2207 & & \\
Symanzik &$z_+$ & -15.6167 & -18.6167 & -3.5212 & -1.1030 & -0.8459 & -0.4747 & & & & \\
         &$z_-$ & -16.1930 & -14.1930 &  4.8941 & -2.1210 &  4.0731 & -2.1206 & & & & \\
         &$z_1$ & -15.7093 & -14.8760 & -2.1204 & -1.2884 & -0.0254 & -0.7338 & & & & \\
         &$z_2$ & -16.5657 & -19.2324 & 10.5000 & -2.8547 &  7.3568 & -3.1659 & & & & \\
Iwasaki' &$z_+$ & -12.0779 & -15.0779 & -3.0365 & -1.0404 & -0.8846 & -0.4650 & & & & \\
         &$z_-$ & -10.5214 &  -8.5214 &  4.1523 & -1.8581 &  3.7568 & -1.7758 & & & & \\
         &$z_1$ & -11.8187 & -10.9854 & -1.8391 & -1.1732 & -0.1092 & -0.6892 & & & & \\
         &$z_2$ &  -9.4850 & -12.1517 &  8.9385 & -2.3597 &  6.8666 & -2.7263 & & & & \\
Wilson   &$z_+$ & -11.2758 & -14.2758 & -2.9482 & -1.0361 & -0.8815 & -0.4672 & & & & \\
         &$z_-$ &  -9.2925 &  -7.2925 &  4.0099 & -1.7896 &  3.7136 & -1.7537 & & & & \\
         &$z_1$ & -10.9454 & -10.1121 & -1.7894 & -1.1583 & -0.1136 & -0.6872 & & & & \\
         &$z_2$ &  -7.9715 & -10.6382 &  8.6425 & -2.2482 &  6.7932 & -2.6882 & & & & \\
\end{tabular}
\begin{tabular}{|l|ll|llll|ll|}
action &\multicolumn{2}{c|}{$12\pi^2 C_F T_{\rm MF}+a_0$} 
& $a_1$ & $a_2$ &$a_3$ & $a_4$ & $a_5$ & $a_6$ \\
\hline
       & DRED & NDR & & & & & & \\
\hline
Plaquette& -14.3397 & -13.6730 & 2.4915 & -1.6054 & 2.3230 & -1.3567  & & \\
Iwasaki  &  -7.7345 &  -7.0678 & 1.8824 & -1.1368 & 1.9949 & -1.1805  & & \\
DBW2     &  -1.2816 &  -0.6149 & 1.2163 & -0.6239 & 1.5858 & -0.9385  & & \\
%Symanzik & -10.0274 &  -9.3607 & 2.2657 & -1.4426 & 2.2390 & -1.2962  & & \\
Symanzik & -12.0114 &   -11.3447  & 2.5984 & -1.8575 & 0.5655 & -0.1570 & 1.5948 & -0.8303 \\
Iwasaki' &  -8.1512 &  -7.4845 & 1.9133 & -1.2459 & 2.0505 & -1.1324  & & \\
Wilson   &  -7.3006 &  -6.6339 & 1.8448 & -1.2045 & 2.0260 & -1.1205  & & \\
\end{tabular}
\begin{tabular}{|ll|llllllllll|}
action & & $a_0$ & $a_1$ & $a_2$ &$a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ & $a_9$ \\
\hline
Plaquette&$B_K$&  0.5620& -3.2600& 0.5721& -0.6662& 0.3607& -1.4980& -0.1876& 2.1054& 0.3137& -1.7541\\
         &$B_P$&    2.8090& -16.2960& 2.8702& -3.3753& 1.7750& -7.3424& -0.9065& 10.3304& 1.5573& -8.6802\\

Iwasaki  &$B_K$& -0.6274& -2.5482& 0.3314& -0.5474& 0.3056& -1.4760& -0.2045& 2.1211& 0.3091& -1.7546\\
          &$B_P$&   -3.1382& -12.7364& 1.6692& -2.7886& 1.4842& -7.2027& -0.9620& 10.3672& 1.5174& -8.6625\\
 DBW2     &$B_K$& -2.3449& -1.7033& 0.1284& -0.3989& 0.2266& -1.4279& -0.2110& 2.1224& 0.2867& -1.7398\\
          &$B_P$& -11.7253& -8.5119& 0.6501& -2.0474& 1.1082& -6.9618& -1.0262& 10.3788& 1.4224& -8.5939\\
 Symanzik &$B_K$&   0.1755& -3.0186& 0.4835& -0.6220& 0.3433& -1.5024& -0.1967& 2.1251& 0.3153& -1.7602\\
          &$B_P$&  0.8768& -15.0883& 2.4285& -3.1641& 1.6727& -7.3202& -0.9141& 10.3648& 1.5397& -8.6818\\
 Iwasaki' &$B_K$&  -0.5250& -2.6062& 0.3490& -0.5562& 0.3107& -1.4839& -0.2043& 2.1274& 0.3111& -1.7577\\
          &$B_P$&  -2.6257& -13.0268& 1.7564& -2.8306& 1.5053& -7.2390& -0.9447& 10.3860& 1.5150& -8.6712\\
 Wilson   &$B_K$&  -0.6673& -2.5283& 0.3268& -0.5469& 0.3049& -1.4727& -0.2047& 2.1159& 0.3097& -1.7515\\
          &$B_P$&  -3.3370& -12.6378& 1.6453& -2.7764& 1.4763& -7.2135& -0.9484& 10.3706& 1.5099& -8.6595\\
\end{tabular}
\begin{tabular}{|l|c|c|c||l|c|c|c|}
$M$ & $z_{i}^{\rm pen}$(DRED) & interpolation & relative error &
$M$ & $z_{i}^{\rm pen}$(DRED) & interpolation & relative error \\
\hline
0.05 &    5.729(1) &  5.734 &  0.001& 1.05 &    0.980(1) &  0.994 &  0.014  \\
0.10 &    1.544(1) &  1.514 &  0.019& 1.10 &    1.178(2) &  1.191 &  0.011  \\
0.15 &    0.355(1) &  0.375 &  0.055& 1.15 &    1.400(1) &  1.410 &  0.007  \\
0.20 &   -0.131(1) & -0.105 & -0.195& 1.20 &    1.648(1) &  1.654 &  0.004  \\
0.25 &   -0.352(1) & -0.335 & -0.048& 1.25 &    1.928(1) &  1.929 &  0.001  \\
0.30 &   -0.448(1) & -0.443 & -0.012& 1.30 &    2.246(1) &  2.243 &  0.001  \\
0.35 &   -0.476(1) & -0.481 & -0.010& 1.35 &    2.614(1) &  2.605 &  0.003  \\
0.40 &   -0.464(1) & -0.475 & -0.024& 1.40 &    3.043(1) &  3.030 &  0.004  \\
0.45 &   -0.425(1) & -0.440 & -0.036& 1.45 &    3.551(1) &  3.536 &  0.004  \\
0.50 &   -0.367(1) & -0.384 & -0.045& 1.50 &    4.163(1) &  4.147 &  0.004  \\
0.55 &   -0.296(1) & -0.311 & -0.050& 1.55 &    4.916(1) &  4.902 &  0.003  \\
0.60 &   -0.213(1) & -0.225 & -0.057& 1.60 &    5.865(1) &  5.856 &  0.002  \\
0.65 &   -0.120(1) & -0.128 & -0.070& 1.65 &    7.097(1) &  7.095 &  0.000  \\
0.70 &   -0.019(1) & -0.022 & -0.163& 1.70 &    8.759(1) &  8.768 &  0.001  \\
0.75 &    0.092(1) &  0.093 &  0.013& 1.75 &   11.120(1) & 11.138 &  0.002  \\
0.80 &    0.211(1) &  0.217 &  0.030& 1.80 &   14.721(1) & 14.742 &  0.001  \\
0.85 &    0.341(1) &  0.351 &  0.028& 1.85 &   20.841(1) & 20.844 &  0.000  \\
0.90 &    0.480(1) &  0.493 &  0.028& 1.90 &   33.357(1) & 33.339 &  0.001  \\
0.95 &    0.632(1) &  0.647 &  0.024& 1.95 &  71.853(22) & 72.947 &  0.015  \\
1.00 &    0.797(1) &  0.813 &  0.020&      &             &        &         \\
\end{tabular}
\end{center}
\begin{center}
\begin{tabular}{|l|lllll|llll|}
Action & $a_0$ & $a_1$ & $a_2$ &$a_3$ &$a_4$ & $b_1$ & $b_2$ &$b_3$ &$b_4$ \\
\hline
All& 0.8132 & -3.4681 & 2.3612 & -0.8213 & 2.0186 & -0.0127 & -0.6956 & 0.0054 & -0.3216 \\
\end{tabular}
\begin{tabular}{|ll|c|llll|ll|ll|}
action&$z_{ii}$ & $16\pi^2 C_F T_{\rm MF}+a_0$
& $a_1$ & $a_2$ &$a_3$ & $a_4$ & $a_5$ & $a_6$ & $a_7$ & $a_8$ \\
\hline
Plaquette& $z_{11}$ &-18.6311 &  0.7719 & -1.8154 &  1.7127 & -1.3019 &&&& \\
         & $z_{55}$ &-18.0616 & -2.2711 & -1.3464 &  0.0227 & -0.7684 &&&&\\
         & $z_{66}$ &-20.6543 & 11.4490 & -3.3084 &  7.5830 & -3.3158 &&&&\\
Iwasaki  & $z_{11}$ &-10.8167 &  0.5467 & -1.3795 &  1.4045 & -1.1395 &&&&\\
         & $z_{55}$ &-11.4375 & -1.7924 & -1.1399 & -0.1300 & -0.6906 &&&&\\
         & $z_{66}$ & -8.6739 &  8.7611 & -2.0690 &  6.7288 & -2.8579 &&&&\\
%DBW2     & $z_{11}$ & -3.6458 &  0.3519 & -0.8474 &  1.0342 & -0.9186 &&&&\\
DBW2     & $z_{11}$  & -3.6286 & 0.6247 & -1.1155 & -0.3311 & -0.1293 & 1.3053 & -0.5945 &&\\
         & $z_{55}$ & -5.9855 & -1.1556 & -0.7930 & -0.2895 & -0.5888 &&&&\\
%         & $z_{66}$ &  4.5127 &  5.6571 & -0.8873 &  5.6183 & -2.2207 &&&&\\
%         &$z_{66}$ &   4.5924 &   6.6705 & -1.8353 &  0.4715 &  0.3148 & 4.9580 & -1.8188&&\\ 
          &$z_{66}$ &  4.5663 & 6.3348& -1.3762& 3.8436& -1.8212& -3.0864& 1.7158& 5.3507& -1.8910\\
Symanzik & $z_{11}$ &-15.8928 &  0.6820 & -1.6663 &  1.6158 & -1.2490 &&&&\\
         & $z_{55}$ &-15.7093 & -2.1204 & -1.2884 & -0.0254 & -0.7338 &&&&\\
         & $z_{66}$ &-16.5657 & 10.5000 & -2.8547 &  7.3568 & -3.1659 &&&&\\
Iwasaki' & $z_{11}$ &-11.3034 &  0.5562 & -1.4186 &  1.4431 & -1.1581 &&&&\\
         & $z_{55}$ &-11.8187 & -1.8391 & -1.1732 & -0.1092 & -0.6892 &&&&\\
         & $z_{66}$ & -9.4850 &  8.9385 & -2.3597 &  6.8666 & -2.7263 &&&&\\
Wilson   & $z_{11}$ &-10.2878 &  0.5290 & -1.3824 &  1.4235 & -1.1480 &&&&\\
         & $z_{55}$ &-10.9454 & -1.7894 & -1.1583 & -0.1136 & -0.6872 &&&&\\
         & $z_{66}$ & -7.9715 &  8.6425 & -2.2482 &  6.7932 & -2.6882 &&&&\\
\end{tabular}
\end{center}
\begin{center}
\begin{tabular}{|ll|lllll|lllll|}
action&$z_{ij}$ &$a_0$ & $a_1$ & $a_2$ &$a_3$ & $a_4$ &
$a_5$ & $a_6$ &$a_7$ &$a_8$ &$a_9$ \\
\hline
%Plaquette& $z_{12}$ & 0.8593 &-4.5698 & 0.6767 &-2.5256 & 0.8287 &        &        &        \\
%Plaquette& $z_{12}$  & 0.8425 &-4.8426 & 0.9210 &-1.7827 & 0.1251 & 1.0964 & 0.5236 & -2.0141\\
Plaquette& $z_{12}$  & 0.8427& -4.8888& 0.8613& -1.0126& 0.5315& -2.2025& -0.2703& 3.0984& 0.4663& -2.6036\\
%Iwasaki  & $z_{12}$ &-0.9258 & -3.5146& 0.3308 &-2.2912 & 0.7034 &        &        &        \\
%Iwasaki   & $z_{12}$ &-0.9417 &-3.7748 & 0.5588 &-1.6054 & 0.0491 & 1.1323 & 0.4861 & -1.9931\\
Iwasaki   & $z_{12}$ & -0.9415& -3.8209& 0.5009& -0.8372& 0.4442& -2.1582& -0.2866& 3.1060& 0.4541& -2.5966\\
%DBW2     & $z_{12}$ &-3.5035 &-2.2682 & 0.0504 &-1.9734 & 0.5269 &        &        &        \\
%DBW2      & $z_{12}$ &-3.5177 &-2.5078 & 0.2488 &-1.3772 &-0.0374 & 1.1790 & 0.4173 & -1.9495\\
DBW2      & $z_{12}$ & -3.5176& -2.5536& 0.1952& -0.6143& 0.3317& -2.0881& -0.3064& 3.1126& 0.4259& -2.5776\\
%Symanzik & $z_{12}$ & 0.2797 &-4.2042 & 0.5493 &-2.4633 & 0.7850 &        &        &        \\
%Symanzik  & $z_{12}$ & 0.2629 &-4.4804 & 0.7873 &-1.7204 & 0.0994 & 1.1080 & 0.5127 & -2.0095\\
Symanzik  & $z_{12}$ &  0.2631& -4.5265& 0.7285& -0.9498& 0.5018& -2.1934& -0.2742& 3.1050& 0.4618& -2.6022\\
%Iwasaki' & $z_{12}$ &-0.7716 &-3.5933 & 0.3562 &-2.3290 & 0.7126 &        &        &        \\
%Iwasaki'  & $z_{12}$ &-0.7878 &-3.8620 & 0.5846 &-1.6195 & 0.0560 & 1.1287 & 0.4907 & -1.9971\\ 
Iwasaki'  & $z_{12}$ & -0.7877& -3.9080& 0.5269& -0.8502& 0.4517& -2.1672& -0.2835& 3.1087& 0.4545& -2.5978\\
%Wilson   & $z_{12}$ &-0.9851 &-3.4780 & 0.3242 &-2.3062 & 0.7004 &        &        &        \\
%Wilson    & $z_{12}$ &-1.0012 &-3.7454 & 0.5510 &-1.6023 & 0.0489 & 1.1319 & 0.4868 & -1.9948\\
Wilson    & $z_{12}$ & -1.0011& -3.7913& 0.4935& -0.8332& 0.4434& -2.1629& -0.2853& 3.1093& 0.4533& -2.5969\\
\end{tabular}
